Toward Neural-Network-Guided Program Synthesis and Verification

We propose a novel framework of program and invariant synthesis called neural network-guided synthesis. We first show that, by suitably designing and training neural networks, we can extract logical formulas over integers from the weights and biases of the trained neural networks. Based on the idea, we have implemented a tool to synthesize formulas from positive/negative examples and implication constraints, and obtained promising experimental results. We also discuss two applications of our synthesis method. One is the use of our tool for qualifier discovery in the framework of ICE-learning-based CHC solving, which can in turn be applied to program verification and inductive invariant synthesis. Another application is to a new program development framework called oracle-based programming, which is a neural-network-guided variation of Solar-Lezama's program synthesis by sketching.

==> (inline-0) <==
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(78,0){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{4cm}
\unitlength=0.3mm
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\end{picture}

==> (inline-1) <==
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
  Instance \#2:\\
    $(x-2y-3>0\land 4x+3y-5>0)$\\
  $\lor (-x+4y-1>0\land 3x+4y+2>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#3:\\
    $(x+2y-5>0\land -x+y>0)$\\
  $\lor (-4x+y>0\land x-4y+5>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(98,100){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,52){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#4:\\
    $(x-2y-6>0\land -3x-2y+4>0)$\\
  $\lor (-4x+y-5>0\land -3x+4y-1>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#5:\\
    $(-3x+4y-5>0\land x+2y-9>0)$\\
  $\lor (-x-y>0\land x-y-7>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,0){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#6:\\
    $(2x-y-9>0\land x+4y-5>0)$\\
  $\lor (-3x+2y+7>0\land -2x-3y-3>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#7:\\
    $(2x+y+2>0\land x-y+2>0)$\\
  $\lor (-x-2y-7>0\land -x+2y+3>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#8:\\
    $(-x+3y-1>0\land -4x+3y-2>0)$\\
  $\lor (-4x-3y-2>0\land 3x-4y+7>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(86,100){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#9:\\
    $(x+4y-4>0\land 2x+y+1>0)$\\
  $\lor (-x-y+4>0\land 4x-y+5>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#10:\\
    $(2x+y+1>0\land x-y-9>0)$\\
  $\lor (x+y>0\land 3x-y-5>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#11\\
    $(2x+y>0\land -3x+2y+8>0)$\\
  $\lor (4x-y+5>0\land x-2y-6>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(26,100){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#12:\\
    $(2x+y-2>0\land x+4y+9>0)$\\
  $\lor (-x-y-1>0\land -4x-y-2>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#13:\\
    $(-2x+3y+9>0\land -x-y+1>0)$\\
  $\lor (3x+4y-9>0\land -2x+y+4>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(78,100){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#14:\\
    $(3x+y+6>0\land -3x-4y+1>0)$\\
  $\lor (-3x+2y+9>0\land x+y-9>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,12){\circle{1}}
\put(100,10){\circle{1}}
\put(100,8){\circle{1}}
\put(100,6){\circle{1}}
\put(100,4){\circle{1}}
\put(100,2){\circle{1}}
\put(100,0){\circle{1}}
\put(98,14){\circle{1}}
\put(98,12){\circle{1}}
\put(98,10){\circle{1}}
\put(98,8){\circle{1}}
\put(98,6){\circle{1}}
\put(98,4){\circle{1}}
\put(98,2){\circle{1}}
\put(98,0){\circle{1}}
\put(96,14){\circle{1}}
\put(96,12){\circle{1}}
\put(96,10){\circle{1}}
\put(96,8){\circle{1}}
\put(96,6){\circle{1}}
\put(96,4){\circle{1}}
\put(96,2){\circle{1}}
\put(96,0){\circle{1}}
\put(94,16){\circle{1}}
\put(94,14){\circle{1}}
\put(94,12){\circle{1}}
\put(94,10){\circle{1}}
\put(94,8){\circle{1}}
\put(94,6){\circle{1}}
\put(94,4){\circle{1}}
\put(94,2){\circle{1}}
\put(94,0){\circle{1}}
\put(92,18){\circle{1}}
\put(92,16){\circle{1}}
\put(92,14){\circle{1}}
\put(92,12){\circle{1}}
\put(92,10){\circle{1}}
\put(92,8){\circle{1}}
\put(92,6){\circle{1}}
\put(92,4){\circle{1}}
\put(92,2){\circle{1}}
\put(92,0){\circle{1}}
\put(90,20){\circle{1}}
\put(90,18){\circle{1}}
\put(90,16){\circle{1}}
\put(90,14){\circle{1}}
\put(90,12){\circle{1}}
\put(90,10){\circle{1}}
\put(90,8){\circle{1}}
\put(90,6){\circle{1}}
\put(90,4){\circle{1}}
\put(90,2){\circle{1}}
\put(90,0){\circle{1}}
\put(88,100){\circle{1}}
\put(88,20){\circle{1}}
\put(88,18){\circle{1}}
\put(88,16){\circle{1}}
\put(88,14){\circle{1}}
\put(88,12){\circle{1}}
\put(88,10){\circle{1}}
\put(88,8){\circle{1}}
\put(88,6){\circle{1}}
\put(88,4){\circle{1}}
\put(88,2){\circle{1}}
\put(88,0){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,22){\circle{1}}
\put(86,20){\circle{1}}
\put(86,18){\circle{1}}
\put(86,16){\circle{1}}
\put(86,14){\circle{1}}
\put(86,12){\circle{1}}
\put(86,10){\circle{1}}
\put(86,8){\circle{1}}
\put(86,6){\circle{1}}
\put(86,4){\circle{1}}
\put(86,2){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,24){\circle{1}}
\put(84,22){\circle{1}}
\put(84,20){\circle{1}}
\put(84,18){\circle{1}}
\put(84,16){\circle{1}}
\put(84,14){\circle{1}}
\put(84,12){\circle{1}}
\put(84,10){\circle{1}}
\put(84,8){\circle{1}}
\put(84,6){\circle{1}}
\put(84,4){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,26){\circle{1}}
\put(82,24){\circle{1}}
\put(82,22){\circle{1}}
\put(82,20){\circle{1}}
\put(82,18){\circle{1}}
\put(82,16){\circle{1}}
\put(82,14){\circle{1}}
\put(82,12){\circle{1}}
\put(82,10){\circle{1}}
\put(82,8){\circle{1}}
\put(82,6){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,52){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(20,100){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#15:\\
    $(4x-3y-7>0\land 2x+3y+7>0)$\\
  $\lor (-x+y+4>0\land -x-2y-2>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(98,14){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(92,18){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(86,22){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(52,46){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#16:\\
    $(4x+3y-4>0\land -4x+y+9>0)$\\
  $\lor (-2x+y-1>0\land -x-4y-2>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#17:\\
    $(-4x-y+1>0\land 3x-4y-8>0)$\\
  $\lor (2x+3y+6>0\land 3x-4y-4>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(100,24){\circle{1}}
\put(100,22){\circle{1}}
\put(100,20){\circle{1}}
\put(100,18){\circle{1}}
\put(100,16){\circle{1}}
\put(100,14){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(98,26){\circle{1}}
\put(98,24){\circle{1}}
\put(98,22){\circle{1}}
\put(98,20){\circle{1}}
\put(98,18){\circle{1}}
\put(98,16){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(96,26){\circle{1}}
\put(96,24){\circle{1}}
\put(96,22){\circle{1}}
\put(96,20){\circle{1}}
\put(96,18){\circle{1}}
\put(96,16){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(94,28){\circle{1}}
\put(94,26){\circle{1}}
\put(94,24){\circle{1}}
\put(94,22){\circle{1}}
\put(94,20){\circle{1}}
\put(94,18){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(92,28){\circle{1}}
\put(92,26){\circle{1}}
\put(92,24){\circle{1}}
\put(92,22){\circle{1}}
\put(92,20){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(90,30){\circle{1}}
\put(90,28){\circle{1}}
\put(90,26){\circle{1}}
\put(90,24){\circle{1}}
\put(90,22){\circle{1}}
\put(90,20){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(88,30){\circle{1}}
\put(88,28){\circle{1}}
\put(88,26){\circle{1}}
\put(88,24){\circle{1}}
\put(88,22){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,32){\circle{1}}
\put(86,30){\circle{1}}
\put(86,28){\circle{1}}
\put(86,26){\circle{1}}
\put(86,24){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,32){\circle{1}}
\put(84,30){\circle{1}}
\put(84,28){\circle{1}}
\put(84,26){\circle{1}}
\put(84,24){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,34){\circle{1}}
\put(82,32){\circle{1}}
\put(82,30){\circle{1}}
\put(82,28){\circle{1}}
\put(82,26){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#18:\\
    $(x-y>0\land -2x-y-7>0)$\\
  $\lor (-2x+y-7>0\land x+y+1>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,0){\circle{1}}
\put(0,100){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\
Instance \#19:\\
    $(-4x-3y-2>0\land x-2y-9>0)$\\
  $\lor (x+2y>0\land 3x-y-6>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(100,68){\circle{1}}
\put(100,66){\circle{1}}
\put(100,64){\circle{1}}
\put(100,62){\circle{1}}
\put(100,60){\circle{1}}
\put(100,58){\circle{1}}
\put(100,56){\circle{1}}
\put(100,54){\circle{1}}
\put(100,52){\circle{1}}
\put(100,50){\circle{1}}
\put(100,48){\circle{1}}
\put(100,46){\circle{1}}
\put(100,44){\circle{1}}
\put(100,42){\circle{1}}
\put(100,40){\circle{1}}
\put(100,38){\circle{1}}
\put(100,36){\circle{1}}
\put(100,34){\circle{1}}
\put(100,32){\circle{1}}
\put(100,30){\circle{1}}
\put(100,28){\circle{1}}
\put(100,26){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(98,66){\circle{1}}
\put(98,64){\circle{1}}
\put(98,62){\circle{1}}
\put(98,60){\circle{1}}
\put(98,58){\circle{1}}
\put(98,56){\circle{1}}
\put(98,54){\circle{1}}
\put(98,52){\circle{1}}
\put(98,50){\circle{1}}
\put(98,48){\circle{1}}
\put(98,46){\circle{1}}
\put(98,44){\circle{1}}
\put(98,42){\circle{1}}
\put(98,40){\circle{1}}
\put(98,38){\circle{1}}
\put(98,36){\circle{1}}
\put(98,34){\circle{1}}
\put(98,32){\circle{1}}
\put(98,30){\circle{1}}
\put(98,28){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(96,66){\circle{1}}
\put(96,64){\circle{1}}
\put(96,62){\circle{1}}
\put(96,60){\circle{1}}
\put(96,58){\circle{1}}
\put(96,56){\circle{1}}
\put(96,54){\circle{1}}
\put(96,52){\circle{1}}
\put(96,50){\circle{1}}
\put(96,48){\circle{1}}
\put(96,46){\circle{1}}
\put(96,44){\circle{1}}
\put(96,42){\circle{1}}
\put(96,40){\circle{1}}
\put(96,38){\circle{1}}
\put(96,36){\circle{1}}
\put(96,34){\circle{1}}
\put(96,32){\circle{1}}
\put(96,30){\circle{1}}
\put(96,28){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(94,64){\circle{1}}
\put(94,62){\circle{1}}
\put(94,60){\circle{1}}
\put(94,58){\circle{1}}
\put(94,56){\circle{1}}
\put(94,54){\circle{1}}
\put(94,52){\circle{1}}
\put(94,50){\circle{1}}
\put(94,48){\circle{1}}
\put(94,46){\circle{1}}
\put(94,44){\circle{1}}
\put(94,42){\circle{1}}
\put(94,40){\circle{1}}
\put(94,38){\circle{1}}
\put(94,36){\circle{1}}
\put(94,34){\circle{1}}
\put(94,32){\circle{1}}
\put(94,30){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(92,64){\circle{1}}
\put(92,62){\circle{1}}
\put(92,60){\circle{1}}
\put(92,58){\circle{1}}
\put(92,56){\circle{1}}
\put(92,54){\circle{1}}
\put(92,52){\circle{1}}
\put(92,50){\circle{1}}
\put(92,48){\circle{1}}
\put(92,46){\circle{1}}
\put(92,44){\circle{1}}
\put(92,42){\circle{1}}
\put(92,40){\circle{1}}
\put(92,38){\circle{1}}
\put(92,36){\circle{1}}
\put(92,34){\circle{1}}
\put(92,32){\circle{1}}
\put(92,30){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(90,62){\circle{1}}
\put(90,60){\circle{1}}
\put(90,58){\circle{1}}
\put(90,56){\circle{1}}
\put(90,54){\circle{1}}
\put(90,52){\circle{1}}
\put(90,50){\circle{1}}
\put(90,48){\circle{1}}
\put(90,46){\circle{1}}
\put(90,44){\circle{1}}
\put(90,42){\circle{1}}
\put(90,40){\circle{1}}
\put(90,38){\circle{1}}
\put(90,36){\circle{1}}
\put(90,34){\circle{1}}
\put(90,32){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(88,62){\circle{1}}
\put(88,60){\circle{1}}
\put(88,58){\circle{1}}
\put(88,56){\circle{1}}
\put(88,54){\circle{1}}
\put(88,52){\circle{1}}
\put(88,50){\circle{1}}
\put(88,48){\circle{1}}
\put(88,46){\circle{1}}
\put(88,44){\circle{1}}
\put(88,42){\circle{1}}
\put(88,40){\circle{1}}
\put(88,38){\circle{1}}
\put(88,36){\circle{1}}
\put(88,34){\circle{1}}
\put(88,32){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(86,60){\circle{1}}
\put(86,58){\circle{1}}
\put(86,56){\circle{1}}
\put(86,54){\circle{1}}
\put(86,52){\circle{1}}
\put(86,50){\circle{1}}
\put(86,48){\circle{1}}
\put(86,46){\circle{1}}
\put(86,44){\circle{1}}
\put(86,42){\circle{1}}
\put(86,40){\circle{1}}
\put(86,38){\circle{1}}
\put(86,36){\circle{1}}
\put(86,34){\circle{1}}
\put(86,0){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(84,60){\circle{1}}
\put(84,58){\circle{1}}
\put(84,56){\circle{1}}
\put(84,54){\circle{1}}
\put(84,52){\circle{1}}
\put(84,50){\circle{1}}
\put(84,48){\circle{1}}
\put(84,46){\circle{1}}
\put(84,44){\circle{1}}
\put(84,42){\circle{1}}
\put(84,40){\circle{1}}
\put(84,38){\circle{1}}
\put(84,36){\circle{1}}
\put(84,34){\circle{1}}
\put(84,2){\circle{1}}
\put(84,0){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(82,58){\circle{1}}
\put(82,56){\circle{1}}
\put(82,54){\circle{1}}
\put(82,52){\circle{1}}
\put(82,50){\circle{1}}
\put(82,48){\circle{1}}
\put(82,46){\circle{1}}
\put(82,44){\circle{1}}
\put(82,42){\circle{1}}
\put(82,40){\circle{1}}
\put(82,38){\circle{1}}
\put(82,36){\circle{1}}
\put(82,4){\circle{1}}
\put(82,2){\circle{1}}
\put(82,0){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\
Instance \#20:\\
    $(-x-y+2>0\land 2x-y-3>0)$\\
  $\lor (x+2y+2>0\land -x+2y+7>0)$\\
\begin{picture}(102,102)(0,0)
\put(0,50){\line(1,0){100}}
\put(50,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(100,100){\circle{1}}
\put(100,98){\circle{1}}
\put(100,96){\circle{1}}
\put(100,94){\circle{1}}
\put(100,92){\circle{1}}
\put(100,90){\circle{1}}
\put(100,88){\circle{1}}
\put(100,86){\circle{1}}
\put(100,84){\circle{1}}
\put(100,82){\circle{1}}
\put(100,80){\circle{1}}
\put(100,78){\circle{1}}
\put(100,76){\circle{1}}
\put(100,74){\circle{1}}
\put(100,72){\circle{1}}
\put(100,70){\circle{1}}
\put(98,100){\circle{1}}
\put(98,98){\circle{1}}
\put(98,96){\circle{1}}
\put(98,94){\circle{1}}
\put(98,92){\circle{1}}
\put(98,90){\circle{1}}
\put(98,88){\circle{1}}
\put(98,86){\circle{1}}
\put(98,84){\circle{1}}
\put(98,82){\circle{1}}
\put(98,80){\circle{1}}
\put(98,78){\circle{1}}
\put(98,76){\circle{1}}
\put(98,74){\circle{1}}
\put(98,72){\circle{1}}
\put(98,70){\circle{1}}
\put(98,68){\circle{1}}
\put(96,100){\circle{1}}
\put(96,98){\circle{1}}
\put(96,96){\circle{1}}
\put(96,94){\circle{1}}
\put(96,92){\circle{1}}
\put(96,90){\circle{1}}
\put(96,88){\circle{1}}
\put(96,86){\circle{1}}
\put(96,84){\circle{1}}
\put(96,82){\circle{1}}
\put(96,80){\circle{1}}
\put(96,78){\circle{1}}
\put(96,76){\circle{1}}
\put(96,74){\circle{1}}
\put(96,72){\circle{1}}
\put(96,70){\circle{1}}
\put(96,68){\circle{1}}
\put(94,100){\circle{1}}
\put(94,98){\circle{1}}
\put(94,96){\circle{1}}
\put(94,94){\circle{1}}
\put(94,92){\circle{1}}
\put(94,90){\circle{1}}
\put(94,88){\circle{1}}
\put(94,86){\circle{1}}
\put(94,84){\circle{1}}
\put(94,82){\circle{1}}
\put(94,80){\circle{1}}
\put(94,78){\circle{1}}
\put(94,76){\circle{1}}
\put(94,74){\circle{1}}
\put(94,72){\circle{1}}
\put(94,70){\circle{1}}
\put(94,68){\circle{1}}
\put(94,66){\circle{1}}
\put(92,100){\circle{1}}
\put(92,98){\circle{1}}
\put(92,96){\circle{1}}
\put(92,94){\circle{1}}
\put(92,92){\circle{1}}
\put(92,90){\circle{1}}
\put(92,88){\circle{1}}
\put(92,86){\circle{1}}
\put(92,84){\circle{1}}
\put(92,82){\circle{1}}
\put(92,80){\circle{1}}
\put(92,78){\circle{1}}
\put(92,76){\circle{1}}
\put(92,74){\circle{1}}
\put(92,72){\circle{1}}
\put(92,70){\circle{1}}
\put(92,68){\circle{1}}
\put(92,66){\circle{1}}
\put(90,100){\circle{1}}
\put(90,98){\circle{1}}
\put(90,96){\circle{1}}
\put(90,94){\circle{1}}
\put(90,92){\circle{1}}
\put(90,90){\circle{1}}
\put(90,88){\circle{1}}
\put(90,86){\circle{1}}
\put(90,84){\circle{1}}
\put(90,82){\circle{1}}
\put(90,80){\circle{1}}
\put(90,78){\circle{1}}
\put(90,76){\circle{1}}
\put(90,74){\circle{1}}
\put(90,72){\circle{1}}
\put(90,70){\circle{1}}
\put(90,68){\circle{1}}
\put(90,66){\circle{1}}
\put(90,64){\circle{1}}
\put(88,100){\circle{1}}
\put(88,98){\circle{1}}
\put(88,96){\circle{1}}
\put(88,94){\circle{1}}
\put(88,92){\circle{1}}
\put(88,90){\circle{1}}
\put(88,88){\circle{1}}
\put(88,86){\circle{1}}
\put(88,84){\circle{1}}
\put(88,82){\circle{1}}
\put(88,80){\circle{1}}
\put(88,78){\circle{1}}
\put(88,76){\circle{1}}
\put(88,74){\circle{1}}
\put(88,72){\circle{1}}
\put(88,70){\circle{1}}
\put(88,68){\circle{1}}
\put(88,66){\circle{1}}
\put(88,64){\circle{1}}
\put(86,100){\circle{1}}
\put(86,98){\circle{1}}
\put(86,96){\circle{1}}
\put(86,94){\circle{1}}
\put(86,92){\circle{1}}
\put(86,90){\circle{1}}
\put(86,88){\circle{1}}
\put(86,86){\circle{1}}
\put(86,84){\circle{1}}
\put(86,82){\circle{1}}
\put(86,80){\circle{1}}
\put(86,78){\circle{1}}
\put(86,76){\circle{1}}
\put(86,74){\circle{1}}
\put(86,72){\circle{1}}
\put(86,70){\circle{1}}
\put(86,68){\circle{1}}
\put(86,66){\circle{1}}
\put(86,64){\circle{1}}
\put(86,62){\circle{1}}
\put(84,100){\circle{1}}
\put(84,98){\circle{1}}
\put(84,96){\circle{1}}
\put(84,94){\circle{1}}
\put(84,92){\circle{1}}
\put(84,90){\circle{1}}
\put(84,88){\circle{1}}
\put(84,86){\circle{1}}
\put(84,84){\circle{1}}
\put(84,82){\circle{1}}
\put(84,80){\circle{1}}
\put(84,78){\circle{1}}
\put(84,76){\circle{1}}
\put(84,74){\circle{1}}
\put(84,72){\circle{1}}
\put(84,70){\circle{1}}
\put(84,68){\circle{1}}
\put(84,66){\circle{1}}
\put(84,64){\circle{1}}
\put(84,62){\circle{1}}
\put(82,100){\circle{1}}
\put(82,98){\circle{1}}
\put(82,96){\circle{1}}
\put(82,94){\circle{1}}
\put(82,92){\circle{1}}
\put(82,90){\circle{1}}
\put(82,88){\circle{1}}
\put(82,86){\circle{1}}
\put(82,84){\circle{1}}
\put(82,82){\circle{1}}
\put(82,80){\circle{1}}
\put(82,78){\circle{1}}
\put(82,76){\circle{1}}
\put(82,74){\circle{1}}
\put(82,72){\circle{1}}
\put(82,70){\circle{1}}
\put(82,68){\circle{1}}
\put(82,66){\circle{1}}
\put(82,64){\circle{1}}
\put(82,62){\circle{1}}
\put(82,60){\circle{1}}
\put(80,100){\circle{1}}
\put(80,98){\circle{1}}
\put(80,96){\circle{1}}
\put(80,94){\circle{1}}
\put(80,92){\circle{1}}
\put(80,90){\circle{1}}
\put(80,88){\circle{1}}
\put(80,86){\circle{1}}
\put(80,84){\circle{1}}
\put(80,82){\circle{1}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(78,100){\circle{1}}
\put(78,98){\circle{1}}
\put(78,96){\circle{1}}
\put(78,94){\circle{1}}
\put(78,92){\circle{1}}
\put(78,90){\circle{1}}
\put(78,88){\circle{1}}
\put(78,86){\circle{1}}
\put(78,84){\circle{1}}
\put(78,82){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(76,100){\circle{1}}
\put(76,98){\circle{1}}
\put(76,96){\circle{1}}
\put(76,94){\circle{1}}
\put(76,92){\circle{1}}
\put(76,90){\circle{1}}
\put(76,88){\circle{1}}
\put(76,86){\circle{1}}
\put(76,84){\circle{1}}
\put(76,82){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,0){\circle{1}}
\put(74,100){\circle{1}}
\put(74,98){\circle{1}}
\put(74,96){\circle{1}}
\put(74,94){\circle{1}}
\put(74,92){\circle{1}}
\put(74,90){\circle{1}}
\put(74,88){\circle{1}}
\put(74,86){\circle{1}}
\put(74,84){\circle{1}}
\put(74,82){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,100){\circle{1}}
\put(72,98){\circle{1}}
\put(72,96){\circle{1}}
\put(72,94){\circle{1}}
\put(72,92){\circle{1}}
\put(72,90){\circle{1}}
\put(72,88){\circle{1}}
\put(72,86){\circle{1}}
\put(72,84){\circle{1}}
\put(72,82){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,100){\circle{1}}
\put(70,98){\circle{1}}
\put(70,96){\circle{1}}
\put(70,94){\circle{1}}
\put(70,92){\circle{1}}
\put(70,90){\circle{1}}
\put(70,88){\circle{1}}
\put(70,86){\circle{1}}
\put(70,84){\circle{1}}
\put(70,82){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,100){\circle{1}}
\put(68,98){\circle{1}}
\put(68,96){\circle{1}}
\put(68,94){\circle{1}}
\put(68,92){\circle{1}}
\put(68,90){\circle{1}}
\put(68,88){\circle{1}}
\put(68,86){\circle{1}}
\put(68,84){\circle{1}}
\put(68,82){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,100){\circle{1}}
\put(66,98){\circle{1}}
\put(66,96){\circle{1}}
\put(66,94){\circle{1}}
\put(66,92){\circle{1}}
\put(66,90){\circle{1}}
\put(66,88){\circle{1}}
\put(66,86){\circle{1}}
\put(66,84){\circle{1}}
\put(66,82){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,100){\circle{1}}
\put(64,98){\circle{1}}
\put(64,96){\circle{1}}
\put(64,94){\circle{1}}
\put(64,92){\circle{1}}
\put(64,90){\circle{1}}
\put(64,88){\circle{1}}
\put(64,86){\circle{1}}
\put(64,84){\circle{1}}
\put(64,82){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,100){\circle{1}}
\put(62,98){\circle{1}}
\put(62,96){\circle{1}}
\put(62,94){\circle{1}}
\put(62,92){\circle{1}}
\put(62,90){\circle{1}}
\put(62,88){\circle{1}}
\put(62,86){\circle{1}}
\put(62,84){\circle{1}}
\put(62,82){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,100){\circle{1}}
\put(60,98){\circle{1}}
\put(60,96){\circle{1}}
\put(60,94){\circle{1}}
\put(60,92){\circle{1}}
\put(60,90){\circle{1}}
\put(60,88){\circle{1}}
\put(60,86){\circle{1}}
\put(60,84){\circle{1}}
\put(60,82){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,100){\circle{1}}
\put(58,98){\circle{1}}
\put(58,96){\circle{1}}
\put(58,94){\circle{1}}
\put(58,92){\circle{1}}
\put(58,90){\circle{1}}
\put(58,88){\circle{1}}
\put(58,86){\circle{1}}
\put(58,84){\circle{1}}
\put(58,82){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,100){\circle{1}}
\put(56,98){\circle{1}}
\put(56,96){\circle{1}}
\put(56,94){\circle{1}}
\put(56,92){\circle{1}}
\put(56,90){\circle{1}}
\put(56,88){\circle{1}}
\put(56,86){\circle{1}}
\put(56,84){\circle{1}}
\put(56,82){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,100){\circle{1}}
\put(54,98){\circle{1}}
\put(54,96){\circle{1}}
\put(54,94){\circle{1}}
\put(54,92){\circle{1}}
\put(54,90){\circle{1}}
\put(54,88){\circle{1}}
\put(54,86){\circle{1}}
\put(54,84){\circle{1}}
\put(54,82){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,100){\circle{1}}
\put(52,98){\circle{1}}
\put(52,96){\circle{1}}
\put(52,94){\circle{1}}
\put(52,92){\circle{1}}
\put(52,90){\circle{1}}
\put(52,88){\circle{1}}
\put(52,86){\circle{1}}
\put(52,84){\circle{1}}
\put(52,82){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,100){\circle{1}}
\put(50,98){\circle{1}}
\put(50,96){\circle{1}}
\put(50,94){\circle{1}}
\put(50,92){\circle{1}}
\put(50,90){\circle{1}}
\put(50,88){\circle{1}}
\put(50,86){\circle{1}}
\put(50,84){\circle{1}}
\put(50,82){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,100){\circle{1}}
\put(48,98){\circle{1}}
\put(48,96){\circle{1}}
\put(48,94){\circle{1}}
\put(48,92){\circle{1}}
\put(48,90){\circle{1}}
\put(48,88){\circle{1}}
\put(48,86){\circle{1}}
\put(48,84){\circle{1}}
\put(48,82){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,100){\circle{1}}
\put(46,98){\circle{1}}
\put(46,96){\circle{1}}
\put(46,94){\circle{1}}
\put(46,92){\circle{1}}
\put(46,90){\circle{1}}
\put(46,88){\circle{1}}
\put(46,86){\circle{1}}
\put(46,84){\circle{1}}
\put(46,82){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,100){\circle{1}}
\put(44,98){\circle{1}}
\put(44,96){\circle{1}}
\put(44,94){\circle{1}}
\put(44,92){\circle{1}}
\put(44,90){\circle{1}}
\put(44,88){\circle{1}}
\put(44,86){\circle{1}}
\put(44,84){\circle{1}}
\put(44,82){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,100){\circle{1}}
\put(42,98){\circle{1}}
\put(42,96){\circle{1}}
\put(42,94){\circle{1}}
\put(42,92){\circle{1}}
\put(42,90){\circle{1}}
\put(42,88){\circle{1}}
\put(42,86){\circle{1}}
\put(42,84){\circle{1}}
\put(42,82){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,100){\circle{1}}
\put(40,98){\circle{1}}
\put(40,96){\circle{1}}
\put(40,94){\circle{1}}
\put(40,92){\circle{1}}
\put(40,90){\circle{1}}
\put(40,88){\circle{1}}
\put(40,86){\circle{1}}
\put(40,84){\circle{1}}
\put(40,82){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,100){\circle{1}}
\put(38,98){\circle{1}}
\put(38,96){\circle{1}}
\put(38,94){\circle{1}}
\put(38,92){\circle{1}}
\put(38,90){\circle{1}}
\put(38,88){\circle{1}}
\put(38,86){\circle{1}}
\put(38,84){\circle{1}}
\put(38,82){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,100){\circle{1}}
\put(36,98){\circle{1}}
\put(36,96){\circle{1}}
\put(36,94){\circle{1}}
\put(36,92){\circle{1}}
\put(36,90){\circle{1}}
\put(36,88){\circle{1}}
\put(36,86){\circle{1}}
\put(36,84){\circle{1}}
\put(36,82){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,100){\circle{1}}
\put(34,98){\circle{1}}
\put(34,96){\circle{1}}
\put(34,94){\circle{1}}
\put(34,92){\circle{1}}
\put(34,90){\circle{1}}
\put(34,88){\circle{1}}
\put(34,86){\circle{1}}
\put(34,84){\circle{1}}
\put(34,82){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,100){\circle{1}}
\put(32,98){\circle{1}}
\put(32,96){\circle{1}}
\put(32,94){\circle{1}}
\put(32,92){\circle{1}}
\put(32,90){\circle{1}}
\put(32,88){\circle{1}}
\put(32,86){\circle{1}}
\put(32,84){\circle{1}}
\put(32,82){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,100){\circle{1}}
\put(30,98){\circle{1}}
\put(30,96){\circle{1}}
\put(30,94){\circle{1}}
\put(30,92){\circle{1}}
\put(30,90){\circle{1}}
\put(30,88){\circle{1}}
\put(30,86){\circle{1}}
\put(30,84){\circle{1}}
\put(30,82){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,100){\circle{1}}
\put(28,98){\circle{1}}
\put(28,96){\circle{1}}
\put(28,94){\circle{1}}
\put(28,92){\circle{1}}
\put(28,90){\circle{1}}
\put(28,88){\circle{1}}
\put(28,86){\circle{1}}
\put(28,84){\circle{1}}
\put(28,82){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(26,100){\circle{1}}
\put(26,98){\circle{1}}
\put(26,96){\circle{1}}
\put(26,94){\circle{1}}
\put(26,92){\circle{1}}
\put(26,90){\circle{1}}
\put(26,88){\circle{1}}
\put(26,86){\circle{1}}
\put(26,84){\circle{1}}
\put(26,82){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(24,100){\circle{1}}
\put(24,98){\circle{1}}
\put(24,96){\circle{1}}
\put(24,94){\circle{1}}
\put(24,92){\circle{1}}
\put(24,90){\circle{1}}
\put(24,88){\circle{1}}
\put(24,86){\circle{1}}
\put(24,84){\circle{1}}
\put(24,82){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(22,100){\circle{1}}
\put(22,98){\circle{1}}
\put(22,96){\circle{1}}
\put(22,94){\circle{1}}
\put(22,92){\circle{1}}
\put(22,90){\circle{1}}
\put(22,88){\circle{1}}
\put(22,86){\circle{1}}
\put(22,84){\circle{1}}
\put(22,82){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(20,100){\circle{1}}
\put(20,98){\circle{1}}
\put(20,96){\circle{1}}
\put(20,94){\circle{1}}
\put(20,92){\circle{1}}
\put(20,90){\circle{1}}
\put(20,88){\circle{1}}
\put(20,86){\circle{1}}
\put(20,84){\circle{1}}
\put(20,82){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(18,100){\circle{1}}
\put(18,98){\circle{1}}
\put(18,96){\circle{1}}
\put(18,94){\circle{1}}
\put(18,92){\circle{1}}
\put(18,90){\circle{1}}
\put(18,88){\circle{1}}
\put(18,86){\circle{1}}
\put(18,84){\circle{1}}
\put(18,82){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(16,100){\circle{1}}
\put(16,98){\circle{1}}
\put(16,96){\circle{1}}
\put(16,94){\circle{1}}
\put(16,92){\circle{1}}
\put(16,90){\circle{1}}
\put(16,88){\circle{1}}
\put(16,86){\circle{1}}
\put(16,84){\circle{1}}
\put(16,82){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(14,100){\circle{1}}
\put(14,98){\circle{1}}
\put(14,96){\circle{1}}
\put(14,94){\circle{1}}
\put(14,92){\circle{1}}
\put(14,90){\circle{1}}
\put(14,88){\circle{1}}
\put(14,86){\circle{1}}
\put(14,84){\circle{1}}
\put(14,82){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(12,100){\circle{1}}
\put(12,98){\circle{1}}
\put(12,96){\circle{1}}
\put(12,94){\circle{1}}
\put(12,92){\circle{1}}
\put(12,90){\circle{1}}
\put(12,88){\circle{1}}
\put(12,86){\circle{1}}
\put(12,84){\circle{1}}
\put(12,82){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(10,100){\circle{1}}
\put(10,98){\circle{1}}
\put(10,96){\circle{1}}
\put(10,94){\circle{1}}
\put(10,92){\circle{1}}
\put(10,90){\circle{1}}
\put(10,88){\circle{1}}
\put(10,86){\circle{1}}
\put(10,84){\circle{1}}
\put(10,82){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(8,100){\circle{1}}
\put(8,98){\circle{1}}
\put(8,96){\circle{1}}
\put(8,94){\circle{1}}
\put(8,92){\circle{1}}
\put(8,90){\circle{1}}
\put(8,88){\circle{1}}
\put(8,86){\circle{1}}
\put(8,84){\circle{1}}
\put(8,82){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(6,100){\circle{1}}
\put(6,98){\circle{1}}
\put(6,96){\circle{1}}
\put(6,94){\circle{1}}
\put(6,92){\circle{1}}
\put(6,90){\circle{1}}
\put(6,88){\circle{1}}
\put(6,86){\circle{1}}
\put(6,84){\circle{1}}
\put(6,82){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(4,100){\circle{1}}
\put(4,98){\circle{1}}
\put(4,96){\circle{1}}
\put(4,94){\circle{1}}
\put(4,92){\circle{1}}
\put(4,90){\circle{1}}
\put(4,88){\circle{1}}
\put(4,86){\circle{1}}
\put(4,84){\circle{1}}
\put(4,82){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(2,100){\circle{1}}
\put(2,98){\circle{1}}
\put(2,96){\circle{1}}
\put(2,94){\circle{1}}
\put(2,92){\circle{1}}
\put(2,90){\circle{1}}
\put(2,88){\circle{1}}
\put(2,86){\circle{1}}
\put(2,84){\circle{1}}
\put(2,82){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(0,100){\circle{1}}
\put(0,98){\circle{1}}
\put(0,96){\circle{1}}
\put(0,94){\circle{1}}
\put(0,92){\circle{1}}
\put(0,90){\circle{1}}
\put(0,88){\circle{1}}
\put(0,86){\circle{1}}
\put(0,84){\circle{1}}
\put(0,82){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\end{picture}

==> (inline-2) <==
\begin{picture}(102,102)(0,0)
\put(0,0){\line(1,0){100}}
\put(0,0){\line(0,1){100}}
\put(0,100){\line(1,0){100}}
\put(100,0){\line(0,1){100}}
\put(0,0){\circle{1}}
\put(0,2){\circle{1}}
\put(0,4){\circle{1}}
\put(0,6){\circle{1}}
\put(0,8){\circle{1}}
\put(0,10){\circle{1}}
\put(0,12){\circle{1}}
\put(0,14){\circle{1}}
\put(0,16){\circle{1}}
\put(0,18){\circle{1}}
\put(0,20){\circle{1}}
\put(0,22){\circle{1}}
\put(0,24){\circle{1}}
\put(0,26){\circle{1}}
\put(0,28){\circle{1}}
\put(0,30){\circle{1}}
\put(0,32){\circle{1}}
\put(0,34){\circle{1}}
\put(0,36){\circle{1}}
\put(0,38){\circle{1}}
\put(0,40){\circle{1}}
\put(0,42){\circle{1}}
\put(0,44){\circle{1}}
\put(0,46){\circle{1}}
\put(0,48){\circle{1}}
\put(0,50){\circle{1}}
\put(2,0){\circle{1}}
\put(2,2){\circle{1}}
\put(2,4){\circle{1}}
\put(2,6){\circle{1}}
\put(2,8){\circle{1}}
\put(2,10){\circle{1}}
\put(2,12){\circle{1}}
\put(2,14){\circle{1}}
\put(2,16){\circle{1}}
\put(2,18){\circle{1}}
\put(2,20){\circle{1}}
\put(2,22){\circle{1}}
\put(2,24){\circle{1}}
\put(2,26){\circle{1}}
\put(2,28){\circle{1}}
\put(2,30){\circle{1}}
\put(2,32){\circle{1}}
\put(2,34){\circle{1}}
\put(2,36){\circle{1}}
\put(2,38){\circle{1}}
\put(2,40){\circle{1}}
\put(2,42){\circle{1}}
\put(2,44){\circle{1}}
\put(2,46){\circle{1}}
\put(2,48){\circle{1}}
\put(2,50){\circle{1}}
\put(4,0){\circle{1}}
\put(4,2){\circle{1}}
\put(4,4){\circle{1}}
\put(4,6){\circle{1}}
\put(4,8){\circle{1}}
\put(4,10){\circle{1}}
\put(4,12){\circle{1}}
\put(4,14){\circle{1}}
\put(4,16){\circle{1}}
\put(4,18){\circle{1}}
\put(4,20){\circle{1}}
\put(4,22){\circle{1}}
\put(4,24){\circle{1}}
\put(4,26){\circle{1}}
\put(4,28){\circle{1}}
\put(4,30){\circle{1}}
\put(4,32){\circle{1}}
\put(4,34){\circle{1}}
\put(4,36){\circle{1}}
\put(4,38){\circle{1}}
\put(4,40){\circle{1}}
\put(4,42){\circle{1}}
\put(4,44){\circle{1}}
\put(4,46){\circle{1}}
\put(4,48){\circle{1}}
\put(4,50){\circle{1}}
\put(6,0){\circle{1}}
\put(6,2){\circle{1}}
\put(6,4){\circle{1}}
\put(6,6){\circle{1}}
\put(6,8){\circle{1}}
\put(6,10){\circle{1}}
\put(6,12){\circle{1}}
\put(6,14){\circle{1}}
\put(6,16){\circle{1}}
\put(6,18){\circle{1}}
\put(6,20){\circle{1}}
\put(6,22){\circle{1}}
\put(6,24){\circle{1}}
\put(6,26){\circle{1}}
\put(6,28){\circle{1}}
\put(6,30){\circle{1}}
\put(6,32){\circle{1}}
\put(6,34){\circle{1}}
\put(6,36){\circle{1}}
\put(6,38){\circle{1}}
\put(6,40){\circle{1}}
\put(6,42){\circle{1}}
\put(6,44){\circle{1}}
\put(6,46){\circle{1}}
\put(6,48){\circle{1}}
\put(6,50){\circle{1}}
\put(8,0){\circle{1}}
\put(8,2){\circle{1}}
\put(8,4){\circle{1}}
\put(8,6){\circle{1}}
\put(8,8){\circle{1}}
\put(8,10){\circle{1}}
\put(8,12){\circle{1}}
\put(8,14){\circle{1}}
\put(8,16){\circle{1}}
\put(8,18){\circle{1}}
\put(8,20){\circle{1}}
\put(8,22){\circle{1}}
\put(8,24){\circle{1}}
\put(8,26){\circle{1}}
\put(8,28){\circle{1}}
\put(8,30){\circle{1}}
\put(8,32){\circle{1}}
\put(8,34){\circle{1}}
\put(8,36){\circle{1}}
\put(8,38){\circle{1}}
\put(8,40){\circle{1}}
\put(8,42){\circle{1}}
\put(8,44){\circle{1}}
\put(8,46){\circle{1}}
\put(8,48){\circle{1}}
\put(8,50){\circle{1}}
\put(10,0){\circle{1}}
\put(10,2){\circle{1}}
\put(10,4){\circle{1}}
\put(10,6){\circle{1}}
\put(10,8){\circle{1}}
\put(10,10){\circle{1}}
\put(10,12){\circle{1}}
\put(10,14){\circle{1}}
\put(10,16){\circle{1}}
\put(10,18){\circle{1}}
\put(10,20){\circle{1}}
\put(10,22){\circle{1}}
\put(10,24){\circle{1}}
\put(10,26){\circle{1}}
\put(10,28){\circle{1}}
\put(10,30){\circle{1}}
\put(10,32){\circle{1}}
\put(10,34){\circle{1}}
\put(10,36){\circle{1}}
\put(10,38){\circle{1}}
\put(10,40){\circle{1}}
\put(10,42){\circle{1}}
\put(10,44){\circle{1}}
\put(10,46){\circle{1}}
\put(10,48){\circle{1}}
\put(10,50){\circle{1}}
\put(12,0){\circle{1}}
\put(12,2){\circle{1}}
\put(12,4){\circle{1}}
\put(12,6){\circle{1}}
\put(12,8){\circle{1}}
\put(12,10){\circle{1}}
\put(12,12){\circle{1}}
\put(12,14){\circle{1}}
\put(12,16){\circle{1}}
\put(12,18){\circle{1}}
\put(12,20){\circle{1}}
\put(12,22){\circle{1}}
\put(12,24){\circle{1}}
\put(12,26){\circle{1}}
\put(12,28){\circle{1}}
\put(12,30){\circle{1}}
\put(12,32){\circle{1}}
\put(12,34){\circle{1}}
\put(12,36){\circle{1}}
\put(12,38){\circle{1}}
\put(12,40){\circle{1}}
\put(12,42){\circle{1}}
\put(12,44){\circle{1}}
\put(12,46){\circle{1}}
\put(12,48){\circle{1}}
\put(12,50){\circle{1}}
\put(14,0){\circle{1}}
\put(14,2){\circle{1}}
\put(14,4){\circle{1}}
\put(14,6){\circle{1}}
\put(14,8){\circle{1}}
\put(14,10){\circle{1}}
\put(14,12){\circle{1}}
\put(14,14){\circle{1}}
\put(14,16){\circle{1}}
\put(14,18){\circle{1}}
\put(14,20){\circle{1}}
\put(14,22){\circle{1}}
\put(14,24){\circle{1}}
\put(14,26){\circle{1}}
\put(14,28){\circle{1}}
\put(14,30){\circle{1}}
\put(14,32){\circle{1}}
\put(14,34){\circle{1}}
\put(14,36){\circle{1}}
\put(14,38){\circle{1}}
\put(14,40){\circle{1}}
\put(14,42){\circle{1}}
\put(14,44){\circle{1}}
\put(14,46){\circle{1}}
\put(14,48){\circle{1}}
\put(14,50){\circle{1}}
\put(16,0){\circle{1}}
\put(16,2){\circle{1}}
\put(16,4){\circle{1}}
\put(16,6){\circle{1}}
\put(16,8){\circle{1}}
\put(16,10){\circle{1}}
\put(16,12){\circle{1}}
\put(16,14){\circle{1}}
\put(16,16){\circle{1}}
\put(16,18){\circle{1}}
\put(16,20){\circle{1}}
\put(16,22){\circle{1}}
\put(16,24){\circle{1}}
\put(16,26){\circle{1}}
\put(16,28){\circle{1}}
\put(16,30){\circle{1}}
\put(16,32){\circle{1}}
\put(16,34){\circle{1}}
\put(16,36){\circle{1}}
\put(16,38){\circle{1}}
\put(16,40){\circle{1}}
\put(16,42){\circle{1}}
\put(16,44){\circle{1}}
\put(16,46){\circle{1}}
\put(16,48){\circle{1}}
\put(16,50){\circle{1}}
\put(18,0){\circle{1}}
\put(18,2){\circle{1}}
\put(18,4){\circle{1}}
\put(18,6){\circle{1}}
\put(18,8){\circle{1}}
\put(18,10){\circle{1}}
\put(18,12){\circle{1}}
\put(18,14){\circle{1}}
\put(18,16){\circle{1}}
\put(18,18){\circle{1}}
\put(18,20){\circle{1}}
\put(18,22){\circle{1}}
\put(18,24){\circle{1}}
\put(18,26){\circle{1}}
\put(18,28){\circle{1}}
\put(18,30){\circle{1}}
\put(18,32){\circle{1}}
\put(18,34){\circle{1}}
\put(18,36){\circle{1}}
\put(18,38){\circle{1}}
\put(18,40){\circle{1}}
\put(18,42){\circle{1}}
\put(18,44){\circle{1}}
\put(18,46){\circle{1}}
\put(18,48){\circle{1}}
\put(18,50){\circle{1}}
\put(20,0){\circle{1}}
\put(20,2){\circle{1}}
\put(20,4){\circle{1}}
\put(20,6){\circle{1}}
\put(20,8){\circle{1}}
\put(20,10){\circle{1}}
\put(20,12){\circle{1}}
\put(20,14){\circle{1}}
\put(20,16){\circle{1}}
\put(20,18){\circle{1}}
\put(20,20){\circle{1}}
\put(20,22){\circle{1}}
\put(20,24){\circle{1}}
\put(20,26){\circle{1}}
\put(20,28){\circle{1}}
\put(20,30){\circle{1}}
\put(20,32){\circle{1}}
\put(20,34){\circle{1}}
\put(20,36){\circle{1}}
\put(20,38){\circle{1}}
\put(20,40){\circle{1}}
\put(20,42){\circle{1}}
\put(20,44){\circle{1}}
\put(20,46){\circle{1}}
\put(20,48){\circle{1}}
\put(20,50){\circle{1}}
\put(22,0){\circle{1}}
\put(22,2){\circle{1}}
\put(22,4){\circle{1}}
\put(22,6){\circle{1}}
\put(22,8){\circle{1}}
\put(22,10){\circle{1}}
\put(22,12){\circle{1}}
\put(22,14){\circle{1}}
\put(22,16){\circle{1}}
\put(22,18){\circle{1}}
\put(22,20){\circle{1}}
\put(22,22){\circle{1}}
\put(22,24){\circle{1}}
\put(22,26){\circle{1}}
\put(22,28){\circle{1}}
\put(22,30){\circle{1}}
\put(22,32){\circle{1}}
\put(22,34){\circle{1}}
\put(22,36){\circle{1}}
\put(22,38){\circle{1}}
\put(22,40){\circle{1}}
\put(22,42){\circle{1}}
\put(22,44){\circle{1}}
\put(22,46){\circle{1}}
\put(22,48){\circle{1}}
\put(22,50){\circle{1}}
\put(24,0){\circle{1}}
\put(24,2){\circle{1}}
\put(24,4){\circle{1}}
\put(24,6){\circle{1}}
\put(24,8){\circle{1}}
\put(24,10){\circle{1}}
\put(24,12){\circle{1}}
\put(24,14){\circle{1}}
\put(24,16){\circle{1}}
\put(24,18){\circle{1}}
\put(24,20){\circle{1}}
\put(24,22){\circle{1}}
\put(24,24){\circle{1}}
\put(24,26){\circle{1}}
\put(24,28){\circle{1}}
\put(24,30){\circle{1}}
\put(24,32){\circle{1}}
\put(24,34){\circle{1}}
\put(24,36){\circle{1}}
\put(24,38){\circle{1}}
\put(24,40){\circle{1}}
\put(24,42){\circle{1}}
\put(24,44){\circle{1}}
\put(24,46){\circle{1}}
\put(24,48){\circle{1}}
\put(24,50){\circle{1}}
\put(26,0){\circle{1}}
\put(26,2){\circle{1}}
\put(26,4){\circle{1}}
\put(26,6){\circle{1}}
\put(26,8){\circle{1}}
\put(26,10){\circle{1}}
\put(26,12){\circle{1}}
\put(26,14){\circle{1}}
\put(26,16){\circle{1}}
\put(26,18){\circle{1}}
\put(26,20){\circle{1}}
\put(26,22){\circle{1}}
\put(26,24){\circle{1}}
\put(26,26){\circle{1}}
\put(26,28){\circle{1}}
\put(26,30){\circle{1}}
\put(26,32){\circle{1}}
\put(26,34){\circle{1}}
\put(26,36){\circle{1}}
\put(26,38){\circle{1}}
\put(26,40){\circle{1}}
\put(26,42){\circle{1}}
\put(26,44){\circle{1}}
\put(26,46){\circle{1}}
\put(26,48){\circle{1}}
\put(26,50){\circle{1}}
\put(28,0){\circle{1}}
\put(28,2){\circle{1}}
\put(28,4){\circle{1}}
\put(28,6){\circle{1}}
\put(28,8){\circle{1}}
\put(28,10){\circle{1}}
\put(28,12){\circle{1}}
\put(28,14){\circle{1}}
\put(28,16){\circle{1}}
\put(28,18){\circle{1}}
\put(28,20){\circle{1}}
\put(28,22){\circle{1}}
\put(28,24){\circle{1}}
\put(28,26){\circle{1}}
\put(28,28){\circle{1}}
\put(28,30){\circle{1}}
\put(28,32){\circle{1}}
\put(28,34){\circle{1}}
\put(28,36){\circle{1}}
\put(28,38){\circle{1}}
\put(28,40){\circle{1}}
\put(28,42){\circle{1}}
\put(28,44){\circle{1}}
\put(28,46){\circle{1}}
\put(28,48){\circle{1}}
\put(28,50){\circle{1}}
\put(30,0){\circle{1}}
\put(30,2){\circle{1}}
\put(30,4){\circle{1}}
\put(30,6){\circle{1}}
\put(30,8){\circle{1}}
\put(30,10){\circle{1}}
\put(30,12){\circle{1}}
\put(30,14){\circle{1}}
\put(30,16){\circle{1}}
\put(30,18){\circle{1}}
\put(30,20){\circle{1}}
\put(30,22){\circle{1}}
\put(30,24){\circle{1}}
\put(30,26){\circle{1}}
\put(30,28){\circle{1}}
\put(30,30){\circle{1}}
\put(30,32){\circle{1}}
\put(30,34){\circle{1}}
\put(30,36){\circle{1}}
\put(30,38){\circle{1}}
\put(30,40){\circle{1}}
\put(30,42){\circle{1}}
\put(30,44){\circle{1}}
\put(30,46){\circle{1}}
\put(30,48){\circle{1}}
\put(30,50){\circle{1}}
\put(32,0){\circle{1}}
\put(32,2){\circle{1}}
\put(32,4){\circle{1}}
\put(32,6){\circle{1}}
\put(32,8){\circle{1}}
\put(32,10){\circle{1}}
\put(32,12){\circle{1}}
\put(32,14){\circle{1}}
\put(32,16){\circle{1}}
\put(32,18){\circle{1}}
\put(32,20){\circle{1}}
\put(32,22){\circle{1}}
\put(32,24){\circle{1}}
\put(32,26){\circle{1}}
\put(32,28){\circle{1}}
\put(32,30){\circle{1}}
\put(32,32){\circle{1}}
\put(32,34){\circle{1}}
\put(32,36){\circle{1}}
\put(32,38){\circle{1}}
\put(32,40){\circle{1}}
\put(32,42){\circle{1}}
\put(32,44){\circle{1}}
\put(32,46){\circle{1}}
\put(32,48){\circle{1}}
\put(32,50){\circle{1}}
\put(34,0){\circle{1}}
\put(34,2){\circle{1}}
\put(34,4){\circle{1}}
\put(34,6){\circle{1}}
\put(34,8){\circle{1}}
\put(34,10){\circle{1}}
\put(34,12){\circle{1}}
\put(34,14){\circle{1}}
\put(34,16){\circle{1}}
\put(34,18){\circle{1}}
\put(34,20){\circle{1}}
\put(34,22){\circle{1}}
\put(34,24){\circle{1}}
\put(34,26){\circle{1}}
\put(34,28){\circle{1}}
\put(34,30){\circle{1}}
\put(34,32){\circle{1}}
\put(34,34){\circle{1}}
\put(34,36){\circle{1}}
\put(34,38){\circle{1}}
\put(34,40){\circle{1}}
\put(34,42){\circle{1}}
\put(34,44){\circle{1}}
\put(34,46){\circle{1}}
\put(34,48){\circle{1}}
\put(34,50){\circle{1}}
\put(36,0){\circle{1}}
\put(36,2){\circle{1}}
\put(36,4){\circle{1}}
\put(36,6){\circle{1}}
\put(36,8){\circle{1}}
\put(36,10){\circle{1}}
\put(36,12){\circle{1}}
\put(36,14){\circle{1}}
\put(36,16){\circle{1}}
\put(36,18){\circle{1}}
\put(36,20){\circle{1}}
\put(36,22){\circle{1}}
\put(36,24){\circle{1}}
\put(36,26){\circle{1}}
\put(36,28){\circle{1}}
\put(36,30){\circle{1}}
\put(36,32){\circle{1}}
\put(36,34){\circle{1}}
\put(36,36){\circle{1}}
\put(36,38){\circle{1}}
\put(36,40){\circle{1}}
\put(36,42){\circle{1}}
\put(36,44){\circle{1}}
\put(36,46){\circle{1}}
\put(36,48){\circle{1}}
\put(36,50){\circle{1}}
\put(38,0){\circle{1}}
\put(38,2){\circle{1}}
\put(38,4){\circle{1}}
\put(38,6){\circle{1}}
\put(38,8){\circle{1}}
\put(38,10){\circle{1}}
\put(38,12){\circle{1}}
\put(38,14){\circle{1}}
\put(38,16){\circle{1}}
\put(38,18){\circle{1}}
\put(38,20){\circle{1}}
\put(38,22){\circle{1}}
\put(38,24){\circle{1}}
\put(38,26){\circle{1}}
\put(38,28){\circle{1}}
\put(38,30){\circle{1}}
\put(38,32){\circle{1}}
\put(38,34){\circle{1}}
\put(38,36){\circle{1}}
\put(38,38){\circle{1}}
\put(38,40){\circle{1}}
\put(38,42){\circle{1}}
\put(38,44){\circle{1}}
\put(38,46){\circle{1}}
\put(38,48){\circle{1}}
\put(38,50){\circle{1}}
\put(40,0){\circle{1}}
\put(40,2){\circle{1}}
\put(40,4){\circle{1}}
\put(40,6){\circle{1}}
\put(40,8){\circle{1}}
\put(40,10){\circle{1}}
\put(40,12){\circle{1}}
\put(40,14){\circle{1}}
\put(40,16){\circle{1}}
\put(40,18){\circle{1}}
\put(40,20){\circle{1}}
\put(40,22){\circle{1}}
\put(40,24){\circle{1}}
\put(40,26){\circle{1}}
\put(40,28){\circle{1}}
\put(40,30){\circle{1}}
\put(40,32){\circle{1}}
\put(40,34){\circle{1}}
\put(40,36){\circle{1}}
\put(40,38){\circle{1}}
\put(40,40){\circle{1}}
\put(40,42){\circle{1}}
\put(40,44){\circle{1}}
\put(40,46){\circle{1}}
\put(40,48){\circle{1}}
\put(40,50){\circle{1}}
\put(42,0){\circle{1}}
\put(42,2){\circle{1}}
\put(42,4){\circle{1}}
\put(42,6){\circle{1}}
\put(42,8){\circle{1}}
\put(42,10){\circle{1}}
\put(42,12){\circle{1}}
\put(42,14){\circle{1}}
\put(42,16){\circle{1}}
\put(42,18){\circle{1}}
\put(42,20){\circle{1}}
\put(42,22){\circle{1}}
\put(42,24){\circle{1}}
\put(42,26){\circle{1}}
\put(42,28){\circle{1}}
\put(42,30){\circle{1}}
\put(42,32){\circle{1}}
\put(42,34){\circle{1}}
\put(42,36){\circle{1}}
\put(42,38){\circle{1}}
\put(42,40){\circle{1}}
\put(42,42){\circle{1}}
\put(42,44){\circle{1}}
\put(42,46){\circle{1}}
\put(42,48){\circle{1}}
\put(42,50){\circle{1}}
\put(44,0){\circle{1}}
\put(44,2){\circle{1}}
\put(44,4){\circle{1}}
\put(44,6){\circle{1}}
\put(44,8){\circle{1}}
\put(44,10){\circle{1}}
\put(44,12){\circle{1}}
\put(44,14){\circle{1}}
\put(44,16){\circle{1}}
\put(44,18){\circle{1}}
\put(44,20){\circle{1}}
\put(44,22){\circle{1}}
\put(44,24){\circle{1}}
\put(44,26){\circle{1}}
\put(44,28){\circle{1}}
\put(44,30){\circle{1}}
\put(44,32){\circle{1}}
\put(44,34){\circle{1}}
\put(44,36){\circle{1}}
\put(44,38){\circle{1}}
\put(44,40){\circle{1}}
\put(44,42){\circle{1}}
\put(44,44){\circle{1}}
\put(44,46){\circle{1}}
\put(44,48){\circle{1}}
\put(44,50){\circle{1}}
\put(46,0){\circle{1}}
\put(46,2){\circle{1}}
\put(46,4){\circle{1}}
\put(46,6){\circle{1}}
\put(46,8){\circle{1}}
\put(46,10){\circle{1}}
\put(46,12){\circle{1}}
\put(46,14){\circle{1}}
\put(46,16){\circle{1}}
\put(46,18){\circle{1}}
\put(46,20){\circle{1}}
\put(46,22){\circle{1}}
\put(46,24){\circle{1}}
\put(46,26){\circle{1}}
\put(46,28){\circle{1}}
\put(46,30){\circle{1}}
\put(46,32){\circle{1}}
\put(46,34){\circle{1}}
\put(46,36){\circle{1}}
\put(46,38){\circle{1}}
\put(46,40){\circle{1}}
\put(46,42){\circle{1}}
\put(46,44){\circle{1}}
\put(46,46){\circle{1}}
\put(46,48){\circle{1}}
\put(46,50){\circle{1}}
\put(48,0){\circle{1}}
\put(48,2){\circle{1}}
\put(48,4){\circle{1}}
\put(48,6){\circle{1}}
\put(48,8){\circle{1}}
\put(48,10){\circle{1}}
\put(48,12){\circle{1}}
\put(48,14){\circle{1}}
\put(48,16){\circle{1}}
\put(48,18){\circle{1}}
\put(48,20){\circle{1}}
\put(48,22){\circle{1}}
\put(48,24){\circle{1}}
\put(48,26){\circle{1}}
\put(48,28){\circle{1}}
\put(48,30){\circle{1}}
\put(48,32){\circle{1}}
\put(48,34){\circle{1}}
\put(48,36){\circle{1}}
\put(48,38){\circle{1}}
\put(48,40){\circle{1}}
\put(48,42){\circle{1}}
\put(48,44){\circle{1}}
\put(48,46){\circle{1}}
\put(48,48){\circle{1}}
\put(48,50){\circle{1}}
\put(50,0){\circle{1}}
\put(50,2){\circle{1}}
\put(50,4){\circle{1}}
\put(50,6){\circle{1}}
\put(50,8){\circle{1}}
\put(50,10){\circle{1}}
\put(50,12){\circle{1}}
\put(50,14){\circle{1}}
\put(50,16){\circle{1}}
\put(50,18){\circle{1}}
\put(50,20){\circle{1}}
\put(50,22){\circle{1}}
\put(50,24){\circle{1}}
\put(50,26){\circle{1}}
\put(50,28){\circle{1}}
\put(50,30){\circle{1}}
\put(50,32){\circle{1}}
\put(50,34){\circle{1}}
\put(50,36){\circle{1}}
\put(50,38){\circle{1}}
\put(50,40){\circle{1}}
\put(50,42){\circle{1}}
\put(50,44){\circle{1}}
\put(50,46){\circle{1}}
\put(50,48){\circle{1}}
\put(50,50){\circle{1}}
\put(50,52){\circle{1}}
\put(50,54){\circle{1}}
\put(50,56){\circle{1}}
\put(50,58){\circle{1}}
\put(50,60){\circle{1}}
\put(50,62){\circle{1}}
\put(50,64){\circle{1}}
\put(50,66){\circle{1}}
\put(50,68){\circle{1}}
\put(50,70){\circle{1}}
\put(50,72){\circle{1}}
\put(50,74){\circle{1}}
\put(50,76){\circle{1}}
\put(50,78){\circle{1}}
\put(50,80){\circle{1}}
\put(50,82){\circle{1}}
\put(50,84){\circle{1}}
\put(50,86){\circle{1}}
\put(50,88){\circle{1}}
\put(50,90){\circle{1}}
\put(50,92){\circle{1}}
\put(50,94){\circle{1}}
\put(50,96){\circle{1}}
\put(50,98){\circle{1}}
\put(50,100){\circle{1}}
\put(52,50){\circle{1}}
\put(52,52){\circle{1}}
\put(52,54){\circle{1}}
\put(52,56){\circle{1}}
\put(52,58){\circle{1}}
\put(52,60){\circle{1}}
\put(52,62){\circle{1}}
\put(52,64){\circle{1}}
\put(52,66){\circle{1}}
\put(52,68){\circle{1}}
\put(52,70){\circle{1}}
\put(52,72){\circle{1}}
\put(52,74){\circle{1}}
\put(52,76){\circle{1}}
\put(52,78){\circle{1}}
\put(52,80){\circle{1}}
\put(52,82){\circle{1}}
\put(52,84){\circle{1}}
\put(52,86){\circle{1}}
\put(52,88){\circle{1}}
\put(52,90){\circle{1}}
\put(52,92){\circle{1}}
\put(52,94){\circle{1}}
\put(52,96){\circle{1}}
\put(52,98){\circle{1}}
\put(52,100){\circle{1}}
\put(54,50){\circle{1}}
\put(54,52){\circle{1}}
\put(54,54){\circle{1}}
\put(54,56){\circle{1}}
\put(54,58){\circle{1}}
\put(54,60){\circle{1}}
\put(54,62){\circle{1}}
\put(54,64){\circle{1}}
\put(54,66){\circle{1}}
\put(54,68){\circle{1}}
\put(54,70){\circle{1}}
\put(54,72){\circle{1}}
\put(54,74){\circle{1}}
\put(54,76){\circle{1}}
\put(54,78){\circle{1}}
\put(54,80){\circle{1}}
\put(54,82){\circle{1}}
\put(54,84){\circle{1}}
\put(54,86){\circle{1}}
\put(54,88){\circle{1}}
\put(54,90){\circle{1}}
\put(54,92){\circle{1}}
\put(54,94){\circle{1}}
\put(54,96){\circle{1}}
\put(54,98){\circle{1}}
\put(54,100){\circle{1}}
\put(56,50){\circle{1}}
\put(56,52){\circle{1}}
\put(56,54){\circle{1}}
\put(56,56){\circle{1}}
\put(56,58){\circle{1}}
\put(56,60){\circle{1}}
\put(56,62){\circle{1}}
\put(56,64){\circle{1}}
\put(56,66){\circle{1}}
\put(56,68){\circle{1}}
\put(56,70){\circle{1}}
\put(56,72){\circle{1}}
\put(56,74){\circle{1}}
\put(56,76){\circle{1}}
\put(56,78){\circle{1}}
\put(56,80){\circle{1}}
\put(56,82){\circle{1}}
\put(56,84){\circle{1}}
\put(56,86){\circle{1}}
\put(56,88){\circle{1}}
\put(56,90){\circle{1}}
\put(56,92){\circle{1}}
\put(56,94){\circle{1}}
\put(56,96){\circle{1}}
\put(56,98){\circle{1}}
\put(56,100){\circle{1}}
\put(58,50){\circle{1}}
\put(58,52){\circle{1}}
\put(58,54){\circle{1}}
\put(58,56){\circle{1}}
\put(58,58){\circle{1}}
\put(58,60){\circle{1}}
\put(58,62){\circle{1}}
\put(58,64){\circle{1}}
\put(58,66){\circle{1}}
\put(58,68){\circle{1}}
\put(58,70){\circle{1}}
\put(58,72){\circle{1}}
\put(58,74){\circle{1}}
\put(58,76){\circle{1}}
\put(58,78){\circle{1}}
\put(58,80){\circle{1}}
\put(58,82){\circle{1}}
\put(58,84){\circle{1}}
\put(58,86){\circle{1}}
\put(58,88){\circle{1}}
\put(58,90){\circle{1}}
\put(58,92){\circle{1}}
\put(58,94){\circle{1}}
\put(58,96){\circle{1}}
\put(58,98){\circle{1}}
\put(58,100){\circle{1}}
\put(60,50){\circle{1}}
\put(60,52){\circle{1}}
\put(60,54){\circle{1}}
\put(60,56){\circle{1}}
\put(60,58){\circle{1}}
\put(60,60){\circle{1}}
\put(60,62){\circle{1}}
\put(60,64){\circle{1}}
\put(60,66){\circle{1}}
\put(60,68){\circle{1}}
\put(60,70){\circle{1}}
\put(60,72){\circle{1}}
\put(60,74){\circle{1}}
\put(60,76){\circle{1}}
\put(60,78){\circle{1}}
\put(60,80){\circle{1}}
\put(60,82){\circle{1}}
\put(60,84){\circle{1}}
\put(60,86){\circle{1}}
\put(60,88){\circle{1}}
\put(60,90){\circle{1}}
\put(60,92){\circle{1}}
\put(60,94){\circle{1}}
\put(60,96){\circle{1}}
\put(60,98){\circle{1}}
\put(60,100){\circle{1}}
\put(62,50){\circle{1}}
\put(62,52){\circle{1}}
\put(62,54){\circle{1}}
\put(62,56){\circle{1}}
\put(62,58){\circle{1}}
\put(62,60){\circle{1}}
\put(62,62){\circle{1}}
\put(62,64){\circle{1}}
\put(62,66){\circle{1}}
\put(62,68){\circle{1}}
\put(62,70){\circle{1}}
\put(62,72){\circle{1}}
\put(62,74){\circle{1}}
\put(62,76){\circle{1}}
\put(62,78){\circle{1}}
\put(62,80){\circle{1}}
\put(62,82){\circle{1}}
\put(62,84){\circle{1}}
\put(62,86){\circle{1}}
\put(62,88){\circle{1}}
\put(62,90){\circle{1}}
\put(62,92){\circle{1}}
\put(62,94){\circle{1}}
\put(62,96){\circle{1}}
\put(62,98){\circle{1}}
\put(62,100){\circle{1}}
\put(64,50){\circle{1}}
\put(64,52){\circle{1}}
\put(64,54){\circle{1}}
\put(64,56){\circle{1}}
\put(64,58){\circle{1}}
\put(64,60){\circle{1}}
\put(64,62){\circle{1}}
\put(64,64){\circle{1}}
\put(64,66){\circle{1}}
\put(64,68){\circle{1}}
\put(64,70){\circle{1}}
\put(64,72){\circle{1}}
\put(64,74){\circle{1}}
\put(64,76){\circle{1}}
\put(64,78){\circle{1}}
\put(64,80){\circle{1}}
\put(64,82){\circle{1}}
\put(64,84){\circle{1}}
\put(64,86){\circle{1}}
\put(64,88){\circle{1}}
\put(64,90){\circle{1}}
\put(64,92){\circle{1}}
\put(64,94){\circle{1}}
\put(64,96){\circle{1}}
\put(64,98){\circle{1}}
\put(64,100){\circle{1}}
\put(66,50){\circle{1}}
\put(66,52){\circle{1}}
\put(66,54){\circle{1}}
\put(66,56){\circle{1}}
\put(66,58){\circle{1}}
\put(66,60){\circle{1}}
\put(66,62){\circle{1}}
\put(66,64){\circle{1}}
\put(66,66){\circle{1}}
\put(66,68){\circle{1}}
\put(66,70){\circle{1}}
\put(66,72){\circle{1}}
\put(66,74){\circle{1}}
\put(66,76){\circle{1}}
\put(66,78){\circle{1}}
\put(66,80){\circle{1}}
\put(66,82){\circle{1}}
\put(66,84){\circle{1}}
\put(66,86){\circle{1}}
\put(66,88){\circle{1}}
\put(66,90){\circle{1}}
\put(66,92){\circle{1}}
\put(66,94){\circle{1}}
\put(66,96){\circle{1}}
\put(66,98){\circle{1}}
\put(66,100){\circle{1}}
\put(68,50){\circle{1}}
\put(68,52){\circle{1}}
\put(68,54){\circle{1}}
\put(68,56){\circle{1}}
\put(68,58){\circle{1}}
\put(68,60){\circle{1}}
\put(68,62){\circle{1}}
\put(68,64){\circle{1}}
\put(68,66){\circle{1}}
\put(68,68){\circle{1}}
\put(68,70){\circle{1}}
\put(68,72){\circle{1}}
\put(68,74){\circle{1}}
\put(68,76){\circle{1}}
\put(68,78){\circle{1}}
\put(68,80){\circle{1}}
\put(68,82){\circle{1}}
\put(68,84){\circle{1}}
\put(68,86){\circle{1}}
\put(68,88){\circle{1}}
\put(68,90){\circle{1}}
\put(68,92){\circle{1}}
\put(68,94){\circle{1}}
\put(68,96){\circle{1}}
\put(68,98){\circle{1}}
\put(68,100){\circle{1}}
\put(70,50){\circle{1}}
\put(70,52){\circle{1}}
\put(70,54){\circle{1}}
\put(70,56){\circle{1}}
\put(70,58){\circle{1}}
\put(70,60){\circle{1}}
\put(70,62){\circle{1}}
\put(70,64){\circle{1}}
\put(70,66){\circle{1}}
\put(70,68){\circle{1}}
\put(70,70){\circle{1}}
\put(70,72){\circle{1}}
\put(70,74){\circle{1}}
\put(70,76){\circle{1}}
\put(70,78){\circle{1}}
\put(70,80){\circle{1}}
\put(70,82){\circle{1}}
\put(70,84){\circle{1}}
\put(70,86){\circle{1}}
\put(70,88){\circle{1}}
\put(70,90){\circle{1}}
\put(70,92){\circle{1}}
\put(70,94){\circle{1}}
\put(70,96){\circle{1}}
\put(70,98){\circle{1}}
\put(70,100){\circle{1}}
\put(72,50){\circle{1}}
\put(72,52){\circle{1}}
\put(72,54){\circle{1}}
\put(72,56){\circle{1}}
\put(72,58){\circle{1}}
\put(72,60){\circle{1}}
\put(72,62){\circle{1}}
\put(72,64){\circle{1}}
\put(72,66){\circle{1}}
\put(72,68){\circle{1}}
\put(72,70){\circle{1}}
\put(72,72){\circle{1}}
\put(72,74){\circle{1}}
\put(72,76){\circle{1}}
\put(72,78){\circle{1}}
\put(72,80){\circle{1}}
\put(72,82){\circle{1}}
\put(72,84){\circle{1}}
\put(72,86){\circle{1}}
\put(72,88){\circle{1}}
\put(72,90){\circle{1}}
\put(72,92){\circle{1}}
\put(72,94){\circle{1}}
\put(72,96){\circle{1}}
\put(72,98){\circle{1}}
\put(72,100){\circle{1}}
\put(74,50){\circle{1}}
\put(74,52){\circle{1}}
\put(74,54){\circle{1}}
\put(74,56){\circle{1}}
\put(74,58){\circle{1}}
\put(74,60){\circle{1}}
\put(74,62){\circle{1}}
\put(74,64){\circle{1}}
\put(74,66){\circle{1}}
\put(74,68){\circle{1}}
\put(74,70){\circle{1}}
\put(74,72){\circle{1}}
\put(74,74){\circle{1}}
\put(74,76){\circle{1}}
\put(74,78){\circle{1}}
\put(74,80){\circle{1}}
\put(74,82){\circle{1}}
\put(74,84){\circle{1}}
\put(74,86){\circle{1}}
\put(74,88){\circle{1}}
\put(74,90){\circle{1}}
\put(74,92){\circle{1}}
\put(74,94){\circle{1}}
\put(74,96){\circle{1}}
\put(74,98){\circle{1}}
\put(74,100){\circle{1}}
\put(76,50){\circle{1}}
\put(76,52){\circle{1}}
\put(76,54){\circle{1}}
\put(76,56){\circle{1}}
\put(76,58){\circle{1}}
\put(76,60){\circle{1}}
\put(76,62){\circle{1}}
\put(76,64){\circle{1}}
\put(76,66){\circle{1}}
\put(76,68){\circle{1}}
\put(76,70){\circle{1}}
\put(76,72){\circle{1}}
\put(76,74){\circle{1}}
\put(76,76){\circle{1}}
\put(76,78){\circle{1}}
\put(76,80){\circle{1}}
\put(76,82){\circle{1}}
\put(76,84){\circle{1}}
\put(76,86){\circle{1}}
\put(76,88){\circle{1}}
\put(76,90){\circle{1}}
\put(76,92){\circle{1}}
\put(76,94){\circle{1}}
\put(76,96){\circle{1}}
\put(76,98){\circle{1}}
\put(76,100){\circle{1}}
\put(78,50){\circle{1}}
\put(78,52){\circle{1}}
\put(78,54){\circle{1}}
\put(78,56){\circle{1}}
\put(78,58){\circle{1}}
\put(78,60){\circle{1}}
\put(78,62){\circle{1}}
\put(78,64){\circle{1}}
\put(78,66){\circle{1}}
\put(78,68){\circle{1}}
\put(78,70){\circle{1}}
\put(78,72){\circle{1}}
\put(78,74){\circle{1}}
\put(78,76){\circle{1}}
\put(78,78){\circle{1}}
\put(78,80){\circle{1}}
\put(78,82){\circle{1}}
\put(78,84){\circle{1}}
\put(78,86){\circle{1}}
\put(78,88){\circle{1}}
\put(78,90){\circle{1}}
\put(78,92){\circle{1}}
\put(78,94){\circle{1}}
\put(78,96){\circle{1}}
\put(78,98){\circle{1}}
\put(78,100){\circle{1}}
\put(80,50){\circle{1}}
\put(80,52){\circle{1}}
\put(80,54){\circle{1}}
\put(80,56){\circle{1}}
\put(80,58){\circle{1}}
\put(80,60){\circle{1}}
\put(80,62){\circle{1}}
\put(80,64){\circle{1}}
\put(80,66){\circle{1}}
\put(80,68){\circle{1}}
\put(80,70){\circle{1}}
\put(80,72){\circle{1}}
\put(80,74){\circle{1}}
\put(80,76){\circle{1}}
\put(80,78){\circle{1}}
\put(80,80){\circle{1}}
\put(80,82){\circle{1}}
\put(80,84){\circle{1}}
\put(80,86){\circle{1}}
\put(80,88){\circle{1}}
\put(80,90){\circle{1}}
\put(80,92){\circle{1}}
\put(80,94){\circle{1}}
\put(80,96){\circle{1}}
\put(80,98){\circle{1}}
\put(80,100){\circle{1}}
\put(82,50){\circle{1}}
\put(82,52){\circle{1}}
\put(82,54){\circle{1}}
\put(82,56){\circle{1}}
\put(82,58){\circle{1}}
\put(82,60){\circle{1}}
\put(82,62){\circle{1}}
\put(82,64){\circle{1}}
\put(82,66){\circle{1}}
\put(82,68){\circle{1}}
\put(82,70){\circle{1}}
\put(82,72){\circle{1}}
\put(82,74){\circle{1}}
\put(82,76){\circle{1}}
\put(82,78){\circle{1}}
\put(82,80){\circle{1}}
\put(82,82){\circle{1}}
\put(82,84){\circle{1}}
\put(82,86){\circle{1}}
\put(82,88){\circle{1}}
\put(82,90){\circle{1}}
\put(82,92){\circle{1}}
\put(82,94){\circle{1}}
\put(82,96){\circle{1}}
\put(82,98){\circle{1}}
\put(82,100){\circle{1}}
\put(84,50){\circle{1}}
\put(84,52){\circle{1}}
\put(84,54){\circle{1}}
\put(84,56){\circle{1}}
\put(84,58){\circle{1}}
\put(84,60){\circle{1}}
\put(84,62){\circle{1}}
\put(84,64){\circle{1}}
\put(84,66){\circle{1}}
\put(84,68){\circle{1}}
\put(84,70){\circle{1}}
\put(84,72){\circle{1}}
\put(84,74){\circle{1}}
\put(84,76){\circle{1}}
\put(84,78){\circle{1}}
\put(84,80){\circle{1}}
\put(84,82){\circle{1}}
\put(84,84){\circle{1}}
\put(84,86){\circle{1}}
\put(84,88){\circle{1}}
\put(84,90){\circle{1}}
\put(84,92){\circle{1}}
\put(84,94){\circle{1}}
\put(84,96){\circle{1}}
\put(84,98){\circle{1}}
\put(84,100){\circle{1}}
\put(86,50){\circle{1}}
\put(86,52){\circle{1}}
\put(86,54){\circle{1}}
\put(86,56){\circle{1}}
\put(86,58){\circle{1}}
\put(86,60){\circle{1}}
\put(86,62){\circle{1}}
\put(86,64){\circle{1}}
\put(86,66){\circle{1}}
\put(86,68){\circle{1}}
\put(86,70){\circle{1}}
\put(86,72){\circle{1}}
\put(86,74){\circle{1}}
\put(86,76){\circle{1}}
\put(86,78){\circle{1}}
\put(86,80){\circle{1}}
\put(86,82){\circle{1}}
\put(86,84){\circle{1}}
\put(86,86){\circle{1}}
\put(86,88){\circle{1}}
\put(86,90){\circle{1}}
\put(86,92){\circle{1}}
\put(86,94){\circle{1}}
\put(86,96){\circle{1}}
\put(86,98){\circle{1}}
\put(86,100){\circle{1}}
\put(88,50){\circle{1}}
\put(88,52){\circle{1}}
\put(88,54){\circle{1}}
\put(88,56){\circle{1}}
\put(88,58){\circle{1}}
\put(88,60){\circle{1}}
\put(88,62){\circle{1}}
\put(88,64){\circle{1}}
\put(88,66){\circle{1}}
\put(88,68){\circle{1}}
\put(88,70){\circle{1}}
\put(88,72){\circle{1}}
\put(88,74){\circle{1}}
\put(88,76){\circle{1}}
\put(88,78){\circle{1}}
\put(88,80){\circle{1}}
\put(88,82){\circle{1}}
\put(88,84){\circle{1}}
\put(88,86){\circle{1}}
\put(88,88){\circle{1}}
\put(88,90){\circle{1}}
\put(88,92){\circle{1}}
\put(88,94){\circle{1}}
\put(88,96){\circle{1}}
\put(88,98){\circle{1}}
\put(88,100){\circle{1}}
\put(90,50){\circle{1}}
\put(90,52){\circle{1}}
\put(90,54){\circle{1}}
\put(90,56){\circle{1}}
\put(90,58){\circle{1}}
\put(90,60){\circle{1}}
\put(90,62){\circle{1}}
\put(90,64){\circle{1}}
\put(90,66){\circle{1}}
\put(90,68){\circle{1}}
\put(90,70){\circle{1}}
\put(90,72){\circle{1}}
\put(90,74){\circle{1}}
\put(90,76){\circle{1}}
\put(90,78){\circle{1}}
\put(90,80){\circle{1}}
\put(90,82){\circle{1}}
\put(90,84){\circle{1}}
\put(90,86){\circle{1}}
\put(90,88){\circle{1}}
\put(90,90){\circle{1}}
\put(90,92){\circle{1}}
\put(90,94){\circle{1}}
\put(90,96){\circle{1}}
\put(90,98){\circle{1}}
\put(90,100){\circle{1}}
\put(92,50){\circle{1}}
\put(92,52){\circle{1}}
\put(92,54){\circle{1}}
\put(92,56){\circle{1}}
\put(92,58){\circle{1}}
\put(92,60){\circle{1}}
\put(92,62){\circle{1}}
\put(92,64){\circle{1}}
\put(92,66){\circle{1}}
\put(92,68){\circle{1}}
\put(92,70){\circle{1}}
\put(92,72){\circle{1}}
\put(92,74){\circle{1}}
\put(92,76){\circle{1}}
\put(92,78){\circle{1}}
\put(92,80){\circle{1}}
\put(92,82){\circle{1}}
\put(92,84){\circle{1}}
\put(92,86){\circle{1}}
\put(92,88){\circle{1}}
\put(92,90){\circle{1}}
\put(92,92){\circle{1}}
\put(92,94){\circle{1}}
\put(92,96){\circle{1}}
\put(92,98){\circle{1}}
\put(92,100){\circle{1}}
\put(94,50){\circle{1}}
\put(94,52){\circle{1}}
\put(94,54){\circle{1}}
\put(94,56){\circle{1}}
\put(94,58){\circle{1}}
\put(94,60){\circle{1}}
\put(94,62){\circle{1}}
\put(94,64){\circle{1}}
\put(94,66){\circle{1}}
\put(94,68){\circle{1}}
\put(94,70){\circle{1}}
\put(94,72){\circle{1}}
\put(94,74){\circle{1}}
\put(94,76){\circle{1}}
\put(94,78){\circle{1}}
\put(94,80){\circle{1}}
\put(94,82){\circle{1}}
\put(94,84){\circle{1}}
\put(94,86){\circle{1}}
\put(94,88){\circle{1}}
\put(94,90){\circle{1}}
\put(94,92){\circle{1}}
\put(94,94){\circle{1}}
\put(94,96){\circle{1}}
\put(94,98){\circle{1}}
\put(94,100){\circle{1}}
\put(96,50){\circle{1}}
\put(96,52){\circle{1}}
\put(96,54){\circle{1}}
\put(96,56){\circle{1}}
\put(96,58){\circle{1}}
\put(96,60){\circle{1}}
\put(96,62){\circle{1}}
\put(96,64){\circle{1}}
\put(96,66){\circle{1}}
\put(96,68){\circle{1}}
\put(96,70){\circle{1}}
\put(96,72){\circle{1}}
\put(96,74){\circle{1}}
\put(96,76){\circle{1}}
\put(96,78){\circle{1}}
\put(96,80){\circle{1}}
\put(96,82){\circle{1}}
\put(96,84){\circle{1}}
\put(96,86){\circle{1}}
\put(96,88){\circle{1}}
\put(96,90){\circle{1}}
\put(96,92){\circle{1}}
\put(96,94){\circle{1}}
\put(96,96){\circle{1}}
\put(96,98){\circle{1}}
\put(96,100){\circle{1}}
\put(98,50){\circle{1}}
\put(98,52){\circle{1}}
\put(98,54){\circle{1}}
\put(98,56){\circle{1}}
\put(98,58){\circle{1}}
\put(98,60){\circle{1}}
\put(98,62){\circle{1}}
\put(98,64){\circle{1}}
\put(98,66){\circle{1}}
\put(98,68){\circle{1}}
\put(98,70){\circle{1}}
\put(98,72){\circle{1}}
\put(98,74){\circle{1}}
\put(98,76){\circle{1}}
\put(98,78){\circle{1}}
\put(98,80){\circle{1}}
\put(98,82){\circle{1}}
\put(98,84){\circle{1}}
\put(98,86){\circle{1}}
\put(98,88){\circle{1}}
\put(98,90){\circle{1}}
\put(98,92){\circle{1}}
\put(98,94){\circle{1}}
\put(98,96){\circle{1}}
\put(98,98){\circle{1}}
\put(98,100){\circle{1}}
\put(100,50){\circle{1}}
\put(100,52){\circle{1}}
\put(100,54){\circle{1}}
\put(100,56){\circle{1}}
\put(100,58){\circle{1}}
\put(100,60){\circle{1}}
\put(100,62){\circle{1}}
\put(100,64){\circle{1}}
\put(100,66){\circle{1}}
\put(100,68){\circle{1}}
\put(100,70){\circle{1}}
\put(100,72){\circle{1}}
\put(100,74){\circle{1}}
\put(100,76){\circle{1}}
\put(100,78){\circle{1}}
\put(100,80){\circle{1}}
\put(100,82){\circle{1}}
\put(100,84){\circle{1}}
\put(100,86){\circle{1}}
\put(100,88){\circle{1}}
\put(100,90){\circle{1}}
\put(100,92){\circle{1}}
\put(100,94){\circle{1}}
\put(100,96){\circle{1}}
\put(100,98){\circle{1}}
\put(100,100){\circle{1}}
\end{picture}

==> data2.tex <==
\begin{minipage}{6cm}
  \ \\Instance \#1:\\
  \(-x^2+3xy-3y^2-x+y+89>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#2:\\
  \(-x^2-xy-y^2-4y+111>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#3:\\
  \(x^2+xy+2y^2+2x-2y-179>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#4:\\
  \(-3x^2+2xy-y^2+2x-3y+154>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#5:\\
  \(x^2+2xy+y^2+4x-4y-2>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,80){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
  \ \\Instance \#6:\\
  \(x^2-2xy+y^2+4x+2y-9>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,0){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#7:\\
  \(-x^2-2xy-y^2+4x-4y+5>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(38,38){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#8:\\
  \(x^2+3x-4y-6>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#9:\\
  \(2x^2-y^2+x+2y-6>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(36,42){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#10:\\
  \(-x^2+4xy-y^2-4x-9>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#11:\\
  \(x^2+2xy-x+4>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#12:\\
  \(x^2-3xy-4y^2-4x-3y-4>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(38,40){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#13:\\
  \(-3x^2+3xy-y^2-2x+158>0\)\\
  \(\lor -2x^2-4xy-3y^2+4x+3y+174>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,20){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#14:\\
  \(-4x^2+3xy+2y^2-4x+4y+2>0\)\\
  \(\lor 2x^2-2xy-4y^2-x+3y+5>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(78,80){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(76,80){\circle{1}}
\put(76,78){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(74,80){\circle{1}}
\put(74,78){\circle{1}}
\put(74,76){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(72,80){\circle{1}}
\put(72,78){\circle{1}}
\put(72,76){\circle{1}}
\put(72,74){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(70,80){\circle{1}}
\put(70,78){\circle{1}}
\put(70,76){\circle{1}}
\put(70,74){\circle{1}}
\put(70,72){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(68,80){\circle{1}}
\put(68,78){\circle{1}}
\put(68,76){\circle{1}}
\put(68,74){\circle{1}}
\put(68,72){\circle{1}}
\put(68,70){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(66,80){\circle{1}}
\put(66,78){\circle{1}}
\put(66,76){\circle{1}}
\put(66,74){\circle{1}}
\put(66,72){\circle{1}}
\put(66,70){\circle{1}}
\put(66,68){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(64,80){\circle{1}}
\put(64,78){\circle{1}}
\put(64,76){\circle{1}}
\put(64,74){\circle{1}}
\put(64,72){\circle{1}}
\put(64,70){\circle{1}}
\put(64,68){\circle{1}}
\put(64,66){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,74){\circle{1}}
\put(62,72){\circle{1}}
\put(62,70){\circle{1}}
\put(62,68){\circle{1}}
\put(62,66){\circle{1}}
\put(62,64){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,66){\circle{1}}
\put(60,64){\circle{1}}
\put(60,62){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,12){\circle{1}}
\put(32,10){\circle{1}}
\put(32,8){\circle{1}}
\put(32,6){\circle{1}}
\put(32,4){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(30,14){\circle{1}}
\put(30,12){\circle{1}}
\put(30,10){\circle{1}}
\put(30,8){\circle{1}}
\put(30,6){\circle{1}}
\put(30,4){\circle{1}}
\put(30,2){\circle{1}}
\put(30,0){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(28,14){\circle{1}}
\put(28,12){\circle{1}}
\put(28,10){\circle{1}}
\put(28,8){\circle{1}}
\put(28,6){\circle{1}}
\put(28,4){\circle{1}}
\put(28,2){\circle{1}}
\put(28,0){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(26,16){\circle{1}}
\put(26,14){\circle{1}}
\put(26,12){\circle{1}}
\put(26,10){\circle{1}}
\put(26,8){\circle{1}}
\put(26,6){\circle{1}}
\put(26,4){\circle{1}}
\put(26,2){\circle{1}}
\put(26,0){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(24,22){\circle{1}}
\put(24,20){\circle{1}}
\put(24,18){\circle{1}}
\put(24,16){\circle{1}}
\put(24,14){\circle{1}}
\put(24,12){\circle{1}}
\put(24,10){\circle{1}}
\put(24,8){\circle{1}}
\put(24,6){\circle{1}}
\put(24,4){\circle{1}}
\put(24,2){\circle{1}}
\put(24,0){\circle{1}}
\put(22,80){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,24){\circle{1}}
\put(22,22){\circle{1}}
\put(22,20){\circle{1}}
\put(22,18){\circle{1}}
\put(22,16){\circle{1}}
\put(22,14){\circle{1}}
\put(22,12){\circle{1}}
\put(22,10){\circle{1}}
\put(22,8){\circle{1}}
\put(22,6){\circle{1}}
\put(22,4){\circle{1}}
\put(22,2){\circle{1}}
\put(22,0){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,22){\circle{1}}
\put(20,20){\circle{1}}
\put(20,18){\circle{1}}
\put(20,16){\circle{1}}
\put(20,14){\circle{1}}
\put(20,12){\circle{1}}
\put(20,10){\circle{1}}
\put(20,8){\circle{1}}
\put(20,6){\circle{1}}
\put(20,4){\circle{1}}
\put(20,2){\circle{1}}
\put(20,0){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(18,58){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,20){\circle{1}}
\put(18,18){\circle{1}}
\put(18,16){\circle{1}}
\put(18,14){\circle{1}}
\put(18,12){\circle{1}}
\put(18,10){\circle{1}}
\put(18,8){\circle{1}}
\put(18,6){\circle{1}}
\put(18,4){\circle{1}}
\put(18,2){\circle{1}}
\put(18,0){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(16,60){\circle{1}}
\put(16,58){\circle{1}}
\put(16,56){\circle{1}}
\put(16,54){\circle{1}}
\put(16,52){\circle{1}}
\put(16,50){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,18){\circle{1}}
\put(16,16){\circle{1}}
\put(16,14){\circle{1}}
\put(16,12){\circle{1}}
\put(16,10){\circle{1}}
\put(16,8){\circle{1}}
\put(16,6){\circle{1}}
\put(16,4){\circle{1}}
\put(16,2){\circle{1}}
\put(16,0){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(14,62){\circle{1}}
\put(14,60){\circle{1}}
\put(14,58){\circle{1}}
\put(14,56){\circle{1}}
\put(14,54){\circle{1}}
\put(14,52){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,18){\circle{1}}
\put(14,16){\circle{1}}
\put(14,14){\circle{1}}
\put(14,12){\circle{1}}
\put(14,10){\circle{1}}
\put(14,8){\circle{1}}
\put(14,6){\circle{1}}
\put(14,4){\circle{1}}
\put(14,2){\circle{1}}
\put(14,0){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(12,64){\circle{1}}
\put(12,62){\circle{1}}
\put(12,60){\circle{1}}
\put(12,58){\circle{1}}
\put(12,56){\circle{1}}
\put(12,54){\circle{1}}
\put(12,52){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,16){\circle{1}}
\put(12,14){\circle{1}}
\put(12,12){\circle{1}}
\put(12,10){\circle{1}}
\put(12,8){\circle{1}}
\put(12,6){\circle{1}}
\put(12,4){\circle{1}}
\put(12,2){\circle{1}}
\put(12,0){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(10,66){\circle{1}}
\put(10,64){\circle{1}}
\put(10,62){\circle{1}}
\put(10,60){\circle{1}}
\put(10,58){\circle{1}}
\put(10,56){\circle{1}}
\put(10,54){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,14){\circle{1}}
\put(10,12){\circle{1}}
\put(10,10){\circle{1}}
\put(10,8){\circle{1}}
\put(10,6){\circle{1}}
\put(10,4){\circle{1}}
\put(10,2){\circle{1}}
\put(10,0){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(8,66){\circle{1}}
\put(8,64){\circle{1}}
\put(8,62){\circle{1}}
\put(8,60){\circle{1}}
\put(8,58){\circle{1}}
\put(8,56){\circle{1}}
\put(8,54){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,12){\circle{1}}
\put(8,10){\circle{1}}
\put(8,8){\circle{1}}
\put(8,6){\circle{1}}
\put(8,4){\circle{1}}
\put(8,2){\circle{1}}
\put(8,0){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(6,68){\circle{1}}
\put(6,66){\circle{1}}
\put(6,64){\circle{1}}
\put(6,62){\circle{1}}
\put(6,60){\circle{1}}
\put(6,58){\circle{1}}
\put(6,56){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,10){\circle{1}}
\put(6,8){\circle{1}}
\put(6,6){\circle{1}}
\put(6,4){\circle{1}}
\put(6,2){\circle{1}}
\put(6,0){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(4,70){\circle{1}}
\put(4,68){\circle{1}}
\put(4,66){\circle{1}}
\put(4,64){\circle{1}}
\put(4,62){\circle{1}}
\put(4,60){\circle{1}}
\put(4,58){\circle{1}}
\put(4,56){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,8){\circle{1}}
\put(4,6){\circle{1}}
\put(4,4){\circle{1}}
\put(4,2){\circle{1}}
\put(4,0){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(2,72){\circle{1}}
\put(2,70){\circle{1}}
\put(2,68){\circle{1}}
\put(2,66){\circle{1}}
\put(2,64){\circle{1}}
\put(2,62){\circle{1}}
\put(2,60){\circle{1}}
\put(2,58){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,6){\circle{1}}
\put(2,4){\circle{1}}
\put(2,2){\circle{1}}
\put(2,0){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\put(0,74){\circle{1}}
\put(0,72){\circle{1}}
\put(0,70){\circle{1}}
\put(0,68){\circle{1}}
\put(0,66){\circle{1}}
\put(0,64){\circle{1}}
\put(0,62){\circle{1}}
\put(0,60){\circle{1}}
\put(0,58){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\put(0,2){\circle{1}}
\put(0,0){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#15:\\
  \(-x^2-4x+3y+9>0\)\\
  \(\lor -x^2-2xy-y^2+4x-4y+8>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(80,18){\circle{1}}
\put(80,16){\circle{1}}
\put(80,14){\circle{1}}
\put(80,12){\circle{1}}
\put(80,10){\circle{1}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(78,18){\circle{1}}
\put(78,16){\circle{1}}
\put(78,14){\circle{1}}
\put(78,12){\circle{1}}
\put(78,10){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(76,20){\circle{1}}
\put(76,18){\circle{1}}
\put(76,16){\circle{1}}
\put(76,14){\circle{1}}
\put(76,12){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(74,20){\circle{1}}
\put(74,18){\circle{1}}
\put(74,16){\circle{1}}
\put(74,14){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(72,22){\circle{1}}
\put(72,20){\circle{1}}
\put(72,18){\circle{1}}
\put(72,16){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(70,22){\circle{1}}
\put(70,20){\circle{1}}
\put(70,18){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(68,24){\circle{1}}
\put(68,22){\circle{1}}
\put(68,20){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(66,24){\circle{1}}
\put(66,22){\circle{1}}
\put(66,20){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(64,26){\circle{1}}
\put(64,24){\circle{1}}
\put(64,22){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#16:\\
  \(-x^2+4x+4y+8>0\)\\
  \(\lor -2x^2-2xy-2y^2-3x-4y+199>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(62,80){\circle{1}}
\put(62,78){\circle{1}}
\put(62,76){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(62,26){\circle{1}}
\put(62,24){\circle{1}}
\put(60,80){\circle{1}}
\put(60,78){\circle{1}}
\put(60,76){\circle{1}}
\put(60,74){\circle{1}}
\put(60,72){\circle{1}}
\put(60,70){\circle{1}}
\put(60,68){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(60,28){\circle{1}}
\put(60,26){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(58,80){\circle{1}}
\put(58,78){\circle{1}}
\put(58,76){\circle{1}}
\put(58,74){\circle{1}}
\put(58,72){\circle{1}}
\put(58,70){\circle{1}}
\put(58,68){\circle{1}}
\put(58,66){\circle{1}}
\put(58,64){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(58,28){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(56,80){\circle{1}}
\put(56,78){\circle{1}}
\put(56,76){\circle{1}}
\put(56,74){\circle{1}}
\put(56,72){\circle{1}}
\put(56,70){\circle{1}}
\put(56,68){\circle{1}}
\put(56,66){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,28){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,70){\circle{1}}
\put(54,68){\circle{1}}
\put(54,66){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,48){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,54){\circle{1}}
\put(24,52){\circle{1}}
\put(24,50){\circle{1}}
\put(24,48){\circle{1}}
\put(24,46){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(22,56){\circle{1}}
\put(22,54){\circle{1}}
\put(22,52){\circle{1}}
\put(22,50){\circle{1}}
\put(22,48){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(20,58){\circle{1}}
\put(20,56){\circle{1}}
\put(20,54){\circle{1}}
\put(20,52){\circle{1}}
\put(20,50){\circle{1}}
\put(20,48){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(18,56){\circle{1}}
\put(18,54){\circle{1}}
\put(18,52){\circle{1}}
\put(18,50){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\end{picture}
\end{minipage}\\
\begin{minipage}{6cm}
\ \\Instance \#17:\\
  \(-x^2-3x+4y+9>0\)\\
  \(\lor x^2+xy-2y^2+3x-8>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,80){\circle{1}}
\put(80,78){\circle{1}}
\put(80,76){\circle{1}}
\put(80,74){\circle{1}}
\put(80,72){\circle{1}}
\put(80,70){\circle{1}}
\put(80,68){\circle{1}}
\put(80,66){\circle{1}}
\put(80,64){\circle{1}}
\put(80,62){\circle{1}}
\put(80,60){\circle{1}}
\put(80,58){\circle{1}}
\put(80,56){\circle{1}}
\put(80,54){\circle{1}}
\put(80,52){\circle{1}}
\put(80,50){\circle{1}}
\put(80,48){\circle{1}}
\put(80,46){\circle{1}}
\put(80,44){\circle{1}}
\put(80,42){\circle{1}}
\put(80,40){\circle{1}}
\put(80,38){\circle{1}}
\put(80,36){\circle{1}}
\put(80,34){\circle{1}}
\put(80,32){\circle{1}}
\put(80,30){\circle{1}}
\put(80,28){\circle{1}}
\put(80,26){\circle{1}}
\put(80,24){\circle{1}}
\put(80,22){\circle{1}}
\put(80,20){\circle{1}}
\put(78,78){\circle{1}}
\put(78,76){\circle{1}}
\put(78,74){\circle{1}}
\put(78,72){\circle{1}}
\put(78,70){\circle{1}}
\put(78,68){\circle{1}}
\put(78,66){\circle{1}}
\put(78,64){\circle{1}}
\put(78,62){\circle{1}}
\put(78,60){\circle{1}}
\put(78,58){\circle{1}}
\put(78,56){\circle{1}}
\put(78,54){\circle{1}}
\put(78,52){\circle{1}}
\put(78,50){\circle{1}}
\put(78,48){\circle{1}}
\put(78,46){\circle{1}}
\put(78,44){\circle{1}}
\put(78,42){\circle{1}}
\put(78,40){\circle{1}}
\put(78,38){\circle{1}}
\put(78,36){\circle{1}}
\put(78,34){\circle{1}}
\put(78,32){\circle{1}}
\put(78,30){\circle{1}}
\put(78,28){\circle{1}}
\put(78,26){\circle{1}}
\put(78,24){\circle{1}}
\put(78,22){\circle{1}}
\put(78,20){\circle{1}}
\put(76,76){\circle{1}}
\put(76,74){\circle{1}}
\put(76,72){\circle{1}}
\put(76,70){\circle{1}}
\put(76,68){\circle{1}}
\put(76,66){\circle{1}}
\put(76,64){\circle{1}}
\put(76,62){\circle{1}}
\put(76,60){\circle{1}}
\put(76,58){\circle{1}}
\put(76,56){\circle{1}}
\put(76,54){\circle{1}}
\put(76,52){\circle{1}}
\put(76,50){\circle{1}}
\put(76,48){\circle{1}}
\put(76,46){\circle{1}}
\put(76,44){\circle{1}}
\put(76,42){\circle{1}}
\put(76,40){\circle{1}}
\put(76,38){\circle{1}}
\put(76,36){\circle{1}}
\put(76,34){\circle{1}}
\put(76,32){\circle{1}}
\put(76,30){\circle{1}}
\put(76,28){\circle{1}}
\put(76,26){\circle{1}}
\put(76,24){\circle{1}}
\put(76,22){\circle{1}}
\put(74,74){\circle{1}}
\put(74,72){\circle{1}}
\put(74,70){\circle{1}}
\put(74,68){\circle{1}}
\put(74,66){\circle{1}}
\put(74,64){\circle{1}}
\put(74,62){\circle{1}}
\put(74,60){\circle{1}}
\put(74,58){\circle{1}}
\put(74,56){\circle{1}}
\put(74,54){\circle{1}}
\put(74,52){\circle{1}}
\put(74,50){\circle{1}}
\put(74,48){\circle{1}}
\put(74,46){\circle{1}}
\put(74,44){\circle{1}}
\put(74,42){\circle{1}}
\put(74,40){\circle{1}}
\put(74,38){\circle{1}}
\put(74,36){\circle{1}}
\put(74,34){\circle{1}}
\put(74,32){\circle{1}}
\put(74,30){\circle{1}}
\put(74,28){\circle{1}}
\put(74,26){\circle{1}}
\put(74,24){\circle{1}}
\put(74,22){\circle{1}}
\put(72,72){\circle{1}}
\put(72,70){\circle{1}}
\put(72,68){\circle{1}}
\put(72,66){\circle{1}}
\put(72,64){\circle{1}}
\put(72,62){\circle{1}}
\put(72,60){\circle{1}}
\put(72,58){\circle{1}}
\put(72,56){\circle{1}}
\put(72,54){\circle{1}}
\put(72,52){\circle{1}}
\put(72,50){\circle{1}}
\put(72,48){\circle{1}}
\put(72,46){\circle{1}}
\put(72,44){\circle{1}}
\put(72,42){\circle{1}}
\put(72,40){\circle{1}}
\put(72,38){\circle{1}}
\put(72,36){\circle{1}}
\put(72,34){\circle{1}}
\put(72,32){\circle{1}}
\put(72,30){\circle{1}}
\put(72,28){\circle{1}}
\put(72,26){\circle{1}}
\put(72,24){\circle{1}}
\put(70,70){\circle{1}}
\put(70,68){\circle{1}}
\put(70,66){\circle{1}}
\put(70,64){\circle{1}}
\put(70,62){\circle{1}}
\put(70,60){\circle{1}}
\put(70,58){\circle{1}}
\put(70,56){\circle{1}}
\put(70,54){\circle{1}}
\put(70,52){\circle{1}}
\put(70,50){\circle{1}}
\put(70,48){\circle{1}}
\put(70,46){\circle{1}}
\put(70,44){\circle{1}}
\put(70,42){\circle{1}}
\put(70,40){\circle{1}}
\put(70,38){\circle{1}}
\put(70,36){\circle{1}}
\put(70,34){\circle{1}}
\put(70,32){\circle{1}}
\put(70,30){\circle{1}}
\put(70,28){\circle{1}}
\put(70,26){\circle{1}}
\put(70,24){\circle{1}}
\put(68,68){\circle{1}}
\put(68,66){\circle{1}}
\put(68,64){\circle{1}}
\put(68,62){\circle{1}}
\put(68,60){\circle{1}}
\put(68,58){\circle{1}}
\put(68,56){\circle{1}}
\put(68,54){\circle{1}}
\put(68,52){\circle{1}}
\put(68,50){\circle{1}}
\put(68,48){\circle{1}}
\put(68,46){\circle{1}}
\put(68,44){\circle{1}}
\put(68,42){\circle{1}}
\put(68,40){\circle{1}}
\put(68,38){\circle{1}}
\put(68,36){\circle{1}}
\put(68,34){\circle{1}}
\put(68,32){\circle{1}}
\put(68,30){\circle{1}}
\put(68,28){\circle{1}}
\put(68,26){\circle{1}}
\put(66,66){\circle{1}}
\put(66,64){\circle{1}}
\put(66,62){\circle{1}}
\put(66,60){\circle{1}}
\put(66,58){\circle{1}}
\put(66,56){\circle{1}}
\put(66,54){\circle{1}}
\put(66,52){\circle{1}}
\put(66,50){\circle{1}}
\put(66,48){\circle{1}}
\put(66,46){\circle{1}}
\put(66,44){\circle{1}}
\put(66,42){\circle{1}}
\put(66,40){\circle{1}}
\put(66,38){\circle{1}}
\put(66,36){\circle{1}}
\put(66,34){\circle{1}}
\put(66,32){\circle{1}}
\put(66,30){\circle{1}}
\put(66,28){\circle{1}}
\put(66,26){\circle{1}}
\put(64,64){\circle{1}}
\put(64,62){\circle{1}}
\put(64,60){\circle{1}}
\put(64,58){\circle{1}}
\put(64,56){\circle{1}}
\put(64,54){\circle{1}}
\put(64,52){\circle{1}}
\put(64,50){\circle{1}}
\put(64,48){\circle{1}}
\put(64,46){\circle{1}}
\put(64,44){\circle{1}}
\put(64,42){\circle{1}}
\put(64,40){\circle{1}}
\put(64,38){\circle{1}}
\put(64,36){\circle{1}}
\put(64,34){\circle{1}}
\put(64,32){\circle{1}}
\put(64,30){\circle{1}}
\put(64,28){\circle{1}}
\put(62,62){\circle{1}}
\put(62,60){\circle{1}}
\put(62,58){\circle{1}}
\put(62,56){\circle{1}}
\put(62,54){\circle{1}}
\put(62,52){\circle{1}}
\put(62,50){\circle{1}}
\put(62,48){\circle{1}}
\put(62,46){\circle{1}}
\put(62,44){\circle{1}}
\put(62,42){\circle{1}}
\put(62,40){\circle{1}}
\put(62,38){\circle{1}}
\put(62,36){\circle{1}}
\put(62,34){\circle{1}}
\put(62,32){\circle{1}}
\put(62,30){\circle{1}}
\put(62,28){\circle{1}}
\put(60,60){\circle{1}}
\put(60,58){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,40){\circle{1}}
\put(60,38){\circle{1}}
\put(60,36){\circle{1}}
\put(60,34){\circle{1}}
\put(60,32){\circle{1}}
\put(60,30){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,32){\circle{1}}
\put(58,30){\circle{1}}
\put(56,80){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(54,80){\circle{1}}
\put(54,78){\circle{1}}
\put(54,76){\circle{1}}
\put(54,74){\circle{1}}
\put(54,72){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(52,80){\circle{1}}
\put(52,78){\circle{1}}
\put(52,76){\circle{1}}
\put(52,74){\circle{1}}
\put(52,72){\circle{1}}
\put(52,70){\circle{1}}
\put(52,68){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(50,80){\circle{1}}
\put(50,78){\circle{1}}
\put(50,76){\circle{1}}
\put(50,74){\circle{1}}
\put(50,72){\circle{1}}
\put(50,70){\circle{1}}
\put(50,68){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(48,80){\circle{1}}
\put(48,78){\circle{1}}
\put(48,76){\circle{1}}
\put(48,74){\circle{1}}
\put(48,72){\circle{1}}
\put(48,70){\circle{1}}
\put(48,68){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,72){\circle{1}}
\put(46,70){\circle{1}}
\put(46,68){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,52){\circle{1}}
\put(26,50){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,44){\circle{1}}
\put(24,42){\circle{1}}
\put(24,40){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,46){\circle{1}}
\put(22,44){\circle{1}}
\put(22,42){\circle{1}}
\put(22,40){\circle{1}}
\put(22,38){\circle{1}}
\put(22,36){\circle{1}}
\put(22,34){\circle{1}}
\put(22,32){\circle{1}}
\put(22,30){\circle{1}}
\put(22,28){\circle{1}}
\put(22,26){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,46){\circle{1}}
\put(20,44){\circle{1}}
\put(20,42){\circle{1}}
\put(20,40){\circle{1}}
\put(20,38){\circle{1}}
\put(20,36){\circle{1}}
\put(20,34){\circle{1}}
\put(20,32){\circle{1}}
\put(20,30){\circle{1}}
\put(20,28){\circle{1}}
\put(20,26){\circle{1}}
\put(20,24){\circle{1}}
\put(18,80){\circle{1}}
\put(18,48){\circle{1}}
\put(18,46){\circle{1}}
\put(18,44){\circle{1}}
\put(18,42){\circle{1}}
\put(18,40){\circle{1}}
\put(18,38){\circle{1}}
\put(18,36){\circle{1}}
\put(18,34){\circle{1}}
\put(18,32){\circle{1}}
\put(18,30){\circle{1}}
\put(18,28){\circle{1}}
\put(18,26){\circle{1}}
\put(18,24){\circle{1}}
\put(18,22){\circle{1}}
\put(16,48){\circle{1}}
\put(16,46){\circle{1}}
\put(16,44){\circle{1}}
\put(16,42){\circle{1}}
\put(16,40){\circle{1}}
\put(16,38){\circle{1}}
\put(16,36){\circle{1}}
\put(16,34){\circle{1}}
\put(16,32){\circle{1}}
\put(16,30){\circle{1}}
\put(16,28){\circle{1}}
\put(16,26){\circle{1}}
\put(16,24){\circle{1}}
\put(16,22){\circle{1}}
\put(16,20){\circle{1}}
\put(14,50){\circle{1}}
\put(14,48){\circle{1}}
\put(14,46){\circle{1}}
\put(14,44){\circle{1}}
\put(14,42){\circle{1}}
\put(14,40){\circle{1}}
\put(14,38){\circle{1}}
\put(14,36){\circle{1}}
\put(14,34){\circle{1}}
\put(14,32){\circle{1}}
\put(14,30){\circle{1}}
\put(14,28){\circle{1}}
\put(14,26){\circle{1}}
\put(14,24){\circle{1}}
\put(14,22){\circle{1}}
\put(14,20){\circle{1}}
\put(14,18){\circle{1}}
\put(12,50){\circle{1}}
\put(12,48){\circle{1}}
\put(12,46){\circle{1}}
\put(12,44){\circle{1}}
\put(12,42){\circle{1}}
\put(12,40){\circle{1}}
\put(12,38){\circle{1}}
\put(12,36){\circle{1}}
\put(12,34){\circle{1}}
\put(12,32){\circle{1}}
\put(12,30){\circle{1}}
\put(12,28){\circle{1}}
\put(12,26){\circle{1}}
\put(12,24){\circle{1}}
\put(12,22){\circle{1}}
\put(12,20){\circle{1}}
\put(12,18){\circle{1}}
\put(12,16){\circle{1}}
\put(10,52){\circle{1}}
\put(10,50){\circle{1}}
\put(10,48){\circle{1}}
\put(10,46){\circle{1}}
\put(10,44){\circle{1}}
\put(10,42){\circle{1}}
\put(10,40){\circle{1}}
\put(10,38){\circle{1}}
\put(10,36){\circle{1}}
\put(10,34){\circle{1}}
\put(10,32){\circle{1}}
\put(10,30){\circle{1}}
\put(10,28){\circle{1}}
\put(10,26){\circle{1}}
\put(10,24){\circle{1}}
\put(10,22){\circle{1}}
\put(10,20){\circle{1}}
\put(10,18){\circle{1}}
\put(10,16){\circle{1}}
\put(10,14){\circle{1}}
\put(8,52){\circle{1}}
\put(8,50){\circle{1}}
\put(8,48){\circle{1}}
\put(8,46){\circle{1}}
\put(8,44){\circle{1}}
\put(8,42){\circle{1}}
\put(8,40){\circle{1}}
\put(8,38){\circle{1}}
\put(8,36){\circle{1}}
\put(8,34){\circle{1}}
\put(8,32){\circle{1}}
\put(8,30){\circle{1}}
\put(8,28){\circle{1}}
\put(8,26){\circle{1}}
\put(8,24){\circle{1}}
\put(8,22){\circle{1}}
\put(8,20){\circle{1}}
\put(8,18){\circle{1}}
\put(8,16){\circle{1}}
\put(8,14){\circle{1}}
\put(8,12){\circle{1}}
\put(6,54){\circle{1}}
\put(6,52){\circle{1}}
\put(6,50){\circle{1}}
\put(6,48){\circle{1}}
\put(6,46){\circle{1}}
\put(6,44){\circle{1}}
\put(6,42){\circle{1}}
\put(6,40){\circle{1}}
\put(6,38){\circle{1}}
\put(6,36){\circle{1}}
\put(6,34){\circle{1}}
\put(6,32){\circle{1}}
\put(6,30){\circle{1}}
\put(6,28){\circle{1}}
\put(6,26){\circle{1}}
\put(6,24){\circle{1}}
\put(6,22){\circle{1}}
\put(6,20){\circle{1}}
\put(6,18){\circle{1}}
\put(6,16){\circle{1}}
\put(6,14){\circle{1}}
\put(6,12){\circle{1}}
\put(6,10){\circle{1}}
\put(4,54){\circle{1}}
\put(4,52){\circle{1}}
\put(4,50){\circle{1}}
\put(4,48){\circle{1}}
\put(4,46){\circle{1}}
\put(4,44){\circle{1}}
\put(4,42){\circle{1}}
\put(4,40){\circle{1}}
\put(4,38){\circle{1}}
\put(4,36){\circle{1}}
\put(4,34){\circle{1}}
\put(4,32){\circle{1}}
\put(4,30){\circle{1}}
\put(4,28){\circle{1}}
\put(4,26){\circle{1}}
\put(4,24){\circle{1}}
\put(4,22){\circle{1}}
\put(4,20){\circle{1}}
\put(4,18){\circle{1}}
\put(4,16){\circle{1}}
\put(4,14){\circle{1}}
\put(4,12){\circle{1}}
\put(4,10){\circle{1}}
\put(4,8){\circle{1}}
\put(2,56){\circle{1}}
\put(2,54){\circle{1}}
\put(2,52){\circle{1}}
\put(2,50){\circle{1}}
\put(2,48){\circle{1}}
\put(2,46){\circle{1}}
\put(2,44){\circle{1}}
\put(2,42){\circle{1}}
\put(2,40){\circle{1}}
\put(2,38){\circle{1}}
\put(2,36){\circle{1}}
\put(2,34){\circle{1}}
\put(2,32){\circle{1}}
\put(2,30){\circle{1}}
\put(2,28){\circle{1}}
\put(2,26){\circle{1}}
\put(2,24){\circle{1}}
\put(2,22){\circle{1}}
\put(2,20){\circle{1}}
\put(2,18){\circle{1}}
\put(2,16){\circle{1}}
\put(2,14){\circle{1}}
\put(2,12){\circle{1}}
\put(2,10){\circle{1}}
\put(2,8){\circle{1}}
\put(2,6){\circle{1}}
\put(0,56){\circle{1}}
\put(0,54){\circle{1}}
\put(0,52){\circle{1}}
\put(0,50){\circle{1}}
\put(0,48){\circle{1}}
\put(0,46){\circle{1}}
\put(0,44){\circle{1}}
\put(0,42){\circle{1}}
\put(0,40){\circle{1}}
\put(0,38){\circle{1}}
\put(0,36){\circle{1}}
\put(0,34){\circle{1}}
\put(0,32){\circle{1}}
\put(0,30){\circle{1}}
\put(0,28){\circle{1}}
\put(0,26){\circle{1}}
\put(0,24){\circle{1}}
\put(0,22){\circle{1}}
\put(0,20){\circle{1}}
\put(0,18){\circle{1}}
\put(0,16){\circle{1}}
\put(0,14){\circle{1}}
\put(0,12){\circle{1}}
\put(0,10){\circle{1}}
\put(0,8){\circle{1}}
\put(0,6){\circle{1}}
\put(0,4){\circle{1}}
\end{picture}
\end{minipage}
\begin{minipage}{6cm}
\ \\Instance \#18:\\
  \(-2x^2+xy-y^2+4x-y+160>0\)\\
  \(\lor -4x^2-4xy+y^2+2x-2y-2>0\)\\
\begin{picture}(82,82)(0,0)
\put(0,40){\line(1,0){80}}
\put(40,0){\line(0,1){80}}
\put(0,0){\line(1,0){80}}
\put(0,0){\line(0,1){80}}
\put(0,80){\line(1,0){80}}
\put(80,0){\line(0,1){80}}
\put(80,8){\circle{1}}
\put(80,6){\circle{1}}
\put(80,4){\circle{1}}
\put(80,2){\circle{1}}
\put(80,0){\circle{1}}
\put(78,8){\circle{1}}
\put(78,6){\circle{1}}
\put(78,4){\circle{1}}
\put(78,2){\circle{1}}
\put(78,0){\circle{1}}
\put(76,10){\circle{1}}
\put(76,8){\circle{1}}
\put(76,6){\circle{1}}
\put(76,4){\circle{1}}
\put(76,2){\circle{1}}
\put(76,0){\circle{1}}
\put(74,12){\circle{1}}
\put(74,10){\circle{1}}
\put(74,8){\circle{1}}
\put(74,6){\circle{1}}
\put(74,4){\circle{1}}
\put(74,2){\circle{1}}
\put(74,0){\circle{1}}
\put(72,14){\circle{1}}
\put(72,12){\circle{1}}
\put(72,10){\circle{1}}
\put(72,8){\circle{1}}
\put(72,6){\circle{1}}
\put(72,4){\circle{1}}
\put(72,2){\circle{1}}
\put(72,0){\circle{1}}
\put(70,16){\circle{1}}
\put(70,14){\circle{1}}
\put(70,12){\circle{1}}
\put(70,10){\circle{1}}
\put(70,8){\circle{1}}
\put(70,6){\circle{1}}
\put(70,4){\circle{1}}
\put(70,2){\circle{1}}
\put(70,0){\circle{1}}
\put(68,18){\circle{1}}
\put(68,16){\circle{1}}
\put(68,14){\circle{1}}
\put(68,12){\circle{1}}
\put(68,10){\circle{1}}
\put(68,8){\circle{1}}
\put(68,6){\circle{1}}
\put(68,4){\circle{1}}
\put(68,2){\circle{1}}
\put(68,0){\circle{1}}
\put(66,18){\circle{1}}
\put(66,16){\circle{1}}
\put(66,14){\circle{1}}
\put(66,12){\circle{1}}
\put(66,10){\circle{1}}
\put(66,8){\circle{1}}
\put(66,6){\circle{1}}
\put(66,4){\circle{1}}
\put(66,2){\circle{1}}
\put(66,0){\circle{1}}
\put(64,20){\circle{1}}
\put(64,18){\circle{1}}
\put(64,16){\circle{1}}
\put(64,14){\circle{1}}
\put(64,12){\circle{1}}
\put(64,10){\circle{1}}
\put(64,8){\circle{1}}
\put(64,6){\circle{1}}
\put(64,4){\circle{1}}
\put(64,2){\circle{1}}
\put(64,0){\circle{1}}
\put(62,22){\circle{1}}
\put(62,20){\circle{1}}
\put(62,18){\circle{1}}
\put(62,16){\circle{1}}
\put(62,14){\circle{1}}
\put(62,12){\circle{1}}
\put(62,10){\circle{1}}
\put(62,8){\circle{1}}
\put(62,6){\circle{1}}
\put(62,4){\circle{1}}
\put(62,2){\circle{1}}
\put(62,0){\circle{1}}
\put(60,56){\circle{1}}
\put(60,54){\circle{1}}
\put(60,52){\circle{1}}
\put(60,50){\circle{1}}
\put(60,48){\circle{1}}
\put(60,46){\circle{1}}
\put(60,44){\circle{1}}
\put(60,42){\circle{1}}
\put(60,24){\circle{1}}
\put(60,22){\circle{1}}
\put(60,20){\circle{1}}
\put(60,18){\circle{1}}
\put(60,16){\circle{1}}
\put(60,14){\circle{1}}
\put(60,12){\circle{1}}
\put(60,10){\circle{1}}
\put(60,8){\circle{1}}
\put(60,6){\circle{1}}
\put(60,4){\circle{1}}
\put(60,2){\circle{1}}
\put(60,0){\circle{1}}
\put(58,62){\circle{1}}
\put(58,60){\circle{1}}
\put(58,58){\circle{1}}
\put(58,56){\circle{1}}
\put(58,54){\circle{1}}
\put(58,52){\circle{1}}
\put(58,50){\circle{1}}
\put(58,48){\circle{1}}
\put(58,46){\circle{1}}
\put(58,44){\circle{1}}
\put(58,42){\circle{1}}
\put(58,40){\circle{1}}
\put(58,38){\circle{1}}
\put(58,36){\circle{1}}
\put(58,34){\circle{1}}
\put(58,26){\circle{1}}
\put(58,24){\circle{1}}
\put(58,22){\circle{1}}
\put(58,20){\circle{1}}
\put(58,18){\circle{1}}
\put(58,16){\circle{1}}
\put(58,14){\circle{1}}
\put(58,12){\circle{1}}
\put(58,10){\circle{1}}
\put(58,8){\circle{1}}
\put(58,6){\circle{1}}
\put(58,4){\circle{1}}
\put(58,2){\circle{1}}
\put(58,0){\circle{1}}
\put(56,64){\circle{1}}
\put(56,62){\circle{1}}
\put(56,60){\circle{1}}
\put(56,58){\circle{1}}
\put(56,56){\circle{1}}
\put(56,54){\circle{1}}
\put(56,52){\circle{1}}
\put(56,50){\circle{1}}
\put(56,48){\circle{1}}
\put(56,46){\circle{1}}
\put(56,44){\circle{1}}
\put(56,42){\circle{1}}
\put(56,40){\circle{1}}
\put(56,38){\circle{1}}
\put(56,36){\circle{1}}
\put(56,34){\circle{1}}
\put(56,32){\circle{1}}
\put(56,30){\circle{1}}
\put(56,26){\circle{1}}
\put(56,24){\circle{1}}
\put(56,22){\circle{1}}
\put(56,20){\circle{1}}
\put(56,18){\circle{1}}
\put(56,16){\circle{1}}
\put(56,14){\circle{1}}
\put(56,12){\circle{1}}
\put(56,10){\circle{1}}
\put(56,8){\circle{1}}
\put(56,6){\circle{1}}
\put(56,4){\circle{1}}
\put(56,2){\circle{1}}
\put(56,0){\circle{1}}
\put(54,64){\circle{1}}
\put(54,62){\circle{1}}
\put(54,60){\circle{1}}
\put(54,58){\circle{1}}
\put(54,56){\circle{1}}
\put(54,54){\circle{1}}
\put(54,52){\circle{1}}
\put(54,50){\circle{1}}
\put(54,48){\circle{1}}
\put(54,46){\circle{1}}
\put(54,44){\circle{1}}
\put(54,42){\circle{1}}
\put(54,40){\circle{1}}
\put(54,38){\circle{1}}
\put(54,36){\circle{1}}
\put(54,34){\circle{1}}
\put(54,32){\circle{1}}
\put(54,30){\circle{1}}
\put(54,28){\circle{1}}
\put(54,26){\circle{1}}
\put(54,24){\circle{1}}
\put(54,22){\circle{1}}
\put(54,20){\circle{1}}
\put(54,18){\circle{1}}
\put(54,16){\circle{1}}
\put(54,14){\circle{1}}
\put(54,12){\circle{1}}
\put(54,10){\circle{1}}
\put(54,8){\circle{1}}
\put(54,6){\circle{1}}
\put(54,4){\circle{1}}
\put(54,2){\circle{1}}
\put(54,0){\circle{1}}
\put(52,66){\circle{1}}
\put(52,64){\circle{1}}
\put(52,62){\circle{1}}
\put(52,60){\circle{1}}
\put(52,58){\circle{1}}
\put(52,56){\circle{1}}
\put(52,54){\circle{1}}
\put(52,52){\circle{1}}
\put(52,50){\circle{1}}
\put(52,48){\circle{1}}
\put(52,46){\circle{1}}
\put(52,44){\circle{1}}
\put(52,42){\circle{1}}
\put(52,40){\circle{1}}
\put(52,38){\circle{1}}
\put(52,36){\circle{1}}
\put(52,34){\circle{1}}
\put(52,32){\circle{1}}
\put(52,30){\circle{1}}
\put(52,28){\circle{1}}
\put(52,26){\circle{1}}
\put(52,24){\circle{1}}
\put(52,22){\circle{1}}
\put(52,20){\circle{1}}
\put(52,18){\circle{1}}
\put(52,16){\circle{1}}
\put(52,14){\circle{1}}
\put(52,12){\circle{1}}
\put(52,10){\circle{1}}
\put(52,8){\circle{1}}
\put(52,6){\circle{1}}
\put(52,4){\circle{1}}
\put(52,2){\circle{1}}
\put(52,0){\circle{1}}
\put(50,66){\circle{1}}
\put(50,64){\circle{1}}
\put(50,62){\circle{1}}
\put(50,60){\circle{1}}
\put(50,58){\circle{1}}
\put(50,56){\circle{1}}
\put(50,54){\circle{1}}
\put(50,52){\circle{1}}
\put(50,50){\circle{1}}
\put(50,48){\circle{1}}
\put(50,46){\circle{1}}
\put(50,44){\circle{1}}
\put(50,42){\circle{1}}
\put(50,40){\circle{1}}
\put(50,38){\circle{1}}
\put(50,36){\circle{1}}
\put(50,34){\circle{1}}
\put(50,32){\circle{1}}
\put(50,30){\circle{1}}
\put(50,28){\circle{1}}
\put(50,26){\circle{1}}
\put(50,24){\circle{1}}
\put(50,22){\circle{1}}
\put(50,20){\circle{1}}
\put(50,18){\circle{1}}
\put(50,16){\circle{1}}
\put(50,14){\circle{1}}
\put(50,12){\circle{1}}
\put(50,10){\circle{1}}
\put(50,8){\circle{1}}
\put(50,6){\circle{1}}
\put(50,4){\circle{1}}
\put(50,2){\circle{1}}
\put(50,0){\circle{1}}
\put(48,66){\circle{1}}
\put(48,64){\circle{1}}
\put(48,62){\circle{1}}
\put(48,60){\circle{1}}
\put(48,58){\circle{1}}
\put(48,56){\circle{1}}
\put(48,54){\circle{1}}
\put(48,52){\circle{1}}
\put(48,50){\circle{1}}
\put(48,48){\circle{1}}
\put(48,46){\circle{1}}
\put(48,44){\circle{1}}
\put(48,42){\circle{1}}
\put(48,40){\circle{1}}
\put(48,38){\circle{1}}
\put(48,36){\circle{1}}
\put(48,34){\circle{1}}
\put(48,32){\circle{1}}
\put(48,30){\circle{1}}
\put(48,28){\circle{1}}
\put(48,26){\circle{1}}
\put(48,24){\circle{1}}
\put(48,22){\circle{1}}
\put(48,20){\circle{1}}
\put(48,18){\circle{1}}
\put(48,16){\circle{1}}
\put(48,14){\circle{1}}
\put(48,12){\circle{1}}
\put(48,10){\circle{1}}
\put(48,8){\circle{1}}
\put(48,6){\circle{1}}
\put(48,4){\circle{1}}
\put(48,2){\circle{1}}
\put(48,0){\circle{1}}
\put(46,80){\circle{1}}
\put(46,78){\circle{1}}
\put(46,76){\circle{1}}
\put(46,74){\circle{1}}
\put(46,66){\circle{1}}
\put(46,64){\circle{1}}
\put(46,62){\circle{1}}
\put(46,60){\circle{1}}
\put(46,58){\circle{1}}
\put(46,56){\circle{1}}
\put(46,54){\circle{1}}
\put(46,52){\circle{1}}
\put(46,50){\circle{1}}
\put(46,48){\circle{1}}
\put(46,46){\circle{1}}
\put(46,44){\circle{1}}
\put(46,42){\circle{1}}
\put(46,40){\circle{1}}
\put(46,38){\circle{1}}
\put(46,36){\circle{1}}
\put(46,34){\circle{1}}
\put(46,32){\circle{1}}
\put(46,30){\circle{1}}
\put(46,28){\circle{1}}
\put(46,26){\circle{1}}
\put(46,24){\circle{1}}
\put(46,22){\circle{1}}
\put(46,20){\circle{1}}
\put(46,18){\circle{1}}
\put(46,16){\circle{1}}
\put(46,14){\circle{1}}
\put(46,12){\circle{1}}
\put(46,10){\circle{1}}
\put(46,8){\circle{1}}
\put(46,6){\circle{1}}
\put(46,4){\circle{1}}
\put(46,2){\circle{1}}
\put(46,0){\circle{1}}
\put(44,80){\circle{1}}
\put(44,78){\circle{1}}
\put(44,76){\circle{1}}
\put(44,74){\circle{1}}
\put(44,72){\circle{1}}
\put(44,70){\circle{1}}
\put(44,68){\circle{1}}
\put(44,66){\circle{1}}
\put(44,64){\circle{1}}
\put(44,62){\circle{1}}
\put(44,60){\circle{1}}
\put(44,58){\circle{1}}
\put(44,56){\circle{1}}
\put(44,54){\circle{1}}
\put(44,52){\circle{1}}
\put(44,50){\circle{1}}
\put(44,48){\circle{1}}
\put(44,46){\circle{1}}
\put(44,44){\circle{1}}
\put(44,42){\circle{1}}
\put(44,40){\circle{1}}
\put(44,38){\circle{1}}
\put(44,36){\circle{1}}
\put(44,34){\circle{1}}
\put(44,32){\circle{1}}
\put(44,30){\circle{1}}
\put(44,28){\circle{1}}
\put(44,26){\circle{1}}
\put(44,24){\circle{1}}
\put(44,22){\circle{1}}
\put(44,20){\circle{1}}
\put(44,18){\circle{1}}
\put(44,16){\circle{1}}
\put(44,14){\circle{1}}
\put(44,12){\circle{1}}
\put(44,10){\circle{1}}
\put(44,8){\circle{1}}
\put(44,6){\circle{1}}
\put(44,4){\circle{1}}
\put(44,2){\circle{1}}
\put(44,0){\circle{1}}
\put(42,80){\circle{1}}
\put(42,78){\circle{1}}
\put(42,76){\circle{1}}
\put(42,74){\circle{1}}
\put(42,72){\circle{1}}
\put(42,70){\circle{1}}
\put(42,68){\circle{1}}
\put(42,66){\circle{1}}
\put(42,64){\circle{1}}
\put(42,62){\circle{1}}
\put(42,60){\circle{1}}
\put(42,58){\circle{1}}
\put(42,56){\circle{1}}
\put(42,54){\circle{1}}
\put(42,52){\circle{1}}
\put(42,50){\circle{1}}
\put(42,48){\circle{1}}
\put(42,46){\circle{1}}
\put(42,44){\circle{1}}
\put(42,42){\circle{1}}
\put(42,40){\circle{1}}
\put(42,38){\circle{1}}
\put(42,36){\circle{1}}
\put(42,34){\circle{1}}
\put(42,32){\circle{1}}
\put(42,30){\circle{1}}
\put(42,28){\circle{1}}
\put(42,26){\circle{1}}
\put(42,24){\circle{1}}
\put(42,22){\circle{1}}
\put(42,20){\circle{1}}
\put(42,18){\circle{1}}
\put(42,16){\circle{1}}
\put(42,14){\circle{1}}
\put(42,12){\circle{1}}
\put(42,10){\circle{1}}
\put(42,8){\circle{1}}
\put(42,6){\circle{1}}
\put(42,4){\circle{1}}
\put(42,2){\circle{1}}
\put(42,0){\circle{1}}
\put(40,80){\circle{1}}
\put(40,78){\circle{1}}
\put(40,76){\circle{1}}
\put(40,74){\circle{1}}
\put(40,72){\circle{1}}
\put(40,70){\circle{1}}
\put(40,68){\circle{1}}
\put(40,66){\circle{1}}
\put(40,64){\circle{1}}
\put(40,62){\circle{1}}
\put(40,60){\circle{1}}
\put(40,58){\circle{1}}
\put(40,56){\circle{1}}
\put(40,54){\circle{1}}
\put(40,52){\circle{1}}
\put(40,50){\circle{1}}
\put(40,48){\circle{1}}
\put(40,46){\circle{1}}
\put(40,44){\circle{1}}
\put(40,42){\circle{1}}
\put(40,40){\circle{1}}
\put(40,38){\circle{1}}
\put(40,36){\circle{1}}
\put(40,34){\circle{1}}
\put(40,32){\circle{1}}
\put(40,30){\circle{1}}
\put(40,28){\circle{1}}
\put(40,26){\circle{1}}
\put(40,24){\circle{1}}
\put(40,22){\circle{1}}
\put(40,20){\circle{1}}
\put(40,18){\circle{1}}
\put(40,16){\circle{1}}
\put(40,14){\circle{1}}
\put(40,12){\circle{1}}
\put(40,10){\circle{1}}
\put(40,8){\circle{1}}
\put(40,6){\circle{1}}
\put(40,4){\circle{1}}
\put(40,2){\circle{1}}
\put(40,0){\circle{1}}
\put(38,80){\circle{1}}
\put(38,78){\circle{1}}
\put(38,76){\circle{1}}
\put(38,74){\circle{1}}
\put(38,72){\circle{1}}
\put(38,70){\circle{1}}
\put(38,68){\circle{1}}
\put(38,66){\circle{1}}
\put(38,64){\circle{1}}
\put(38,62){\circle{1}}
\put(38,60){\circle{1}}
\put(38,58){\circle{1}}
\put(38,56){\circle{1}}
\put(38,54){\circle{1}}
\put(38,52){\circle{1}}
\put(38,50){\circle{1}}
\put(38,48){\circle{1}}
\put(38,46){\circle{1}}
\put(38,44){\circle{1}}
\put(38,42){\circle{1}}
\put(38,40){\circle{1}}
\put(38,38){\circle{1}}
\put(38,36){\circle{1}}
\put(38,34){\circle{1}}
\put(38,32){\circle{1}}
\put(38,30){\circle{1}}
\put(38,28){\circle{1}}
\put(38,26){\circle{1}}
\put(38,24){\circle{1}}
\put(38,22){\circle{1}}
\put(38,20){\circle{1}}
\put(38,18){\circle{1}}
\put(38,16){\circle{1}}
\put(38,14){\circle{1}}
\put(38,12){\circle{1}}
\put(38,10){\circle{1}}
\put(38,8){\circle{1}}
\put(38,6){\circle{1}}
\put(38,4){\circle{1}}
\put(38,2){\circle{1}}
\put(38,0){\circle{1}}
\put(36,80){\circle{1}}
\put(36,78){\circle{1}}
\put(36,76){\circle{1}}
\put(36,74){\circle{1}}
\put(36,72){\circle{1}}
\put(36,70){\circle{1}}
\put(36,68){\circle{1}}
\put(36,66){\circle{1}}
\put(36,64){\circle{1}}
\put(36,62){\circle{1}}
\put(36,60){\circle{1}}
\put(36,58){\circle{1}}
\put(36,56){\circle{1}}
\put(36,54){\circle{1}}
\put(36,52){\circle{1}}
\put(36,50){\circle{1}}
\put(36,48){\circle{1}}
\put(36,46){\circle{1}}
\put(36,44){\circle{1}}
\put(36,42){\circle{1}}
\put(36,40){\circle{1}}
\put(36,38){\circle{1}}
\put(36,36){\circle{1}}
\put(36,34){\circle{1}}
\put(36,32){\circle{1}}
\put(36,30){\circle{1}}
\put(36,28){\circle{1}}
\put(36,26){\circle{1}}
\put(36,24){\circle{1}}
\put(36,22){\circle{1}}
\put(36,20){\circle{1}}
\put(36,18){\circle{1}}
\put(36,16){\circle{1}}
\put(36,14){\circle{1}}
\put(36,12){\circle{1}}
\put(36,10){\circle{1}}
\put(36,8){\circle{1}}
\put(36,6){\circle{1}}
\put(36,4){\circle{1}}
\put(36,2){\circle{1}}
\put(36,0){\circle{1}}
\put(34,80){\circle{1}}
\put(34,78){\circle{1}}
\put(34,76){\circle{1}}
\put(34,74){\circle{1}}
\put(34,72){\circle{1}}
\put(34,70){\circle{1}}
\put(34,68){\circle{1}}
\put(34,66){\circle{1}}
\put(34,64){\circle{1}}
\put(34,62){\circle{1}}
\put(34,60){\circle{1}}
\put(34,58){\circle{1}}
\put(34,56){\circle{1}}
\put(34,54){\circle{1}}
\put(34,52){\circle{1}}
\put(34,50){\circle{1}}
\put(34,48){\circle{1}}
\put(34,46){\circle{1}}
\put(34,44){\circle{1}}
\put(34,42){\circle{1}}
\put(34,40){\circle{1}}
\put(34,38){\circle{1}}
\put(34,36){\circle{1}}
\put(34,34){\circle{1}}
\put(34,32){\circle{1}}
\put(34,30){\circle{1}}
\put(34,28){\circle{1}}
\put(34,26){\circle{1}}
\put(34,24){\circle{1}}
\put(34,22){\circle{1}}
\put(34,20){\circle{1}}
\put(34,18){\circle{1}}
\put(34,16){\circle{1}}
\put(34,14){\circle{1}}
\put(34,12){\circle{1}}
\put(34,10){\circle{1}}
\put(34,8){\circle{1}}
\put(34,6){\circle{1}}
\put(34,4){\circle{1}}
\put(34,2){\circle{1}}
\put(34,0){\circle{1}}
\put(32,80){\circle{1}}
\put(32,78){\circle{1}}
\put(32,76){\circle{1}}
\put(32,74){\circle{1}}
\put(32,72){\circle{1}}
\put(32,70){\circle{1}}
\put(32,68){\circle{1}}
\put(32,66){\circle{1}}
\put(32,64){\circle{1}}
\put(32,62){\circle{1}}
\put(32,60){\circle{1}}
\put(32,58){\circle{1}}
\put(32,56){\circle{1}}
\put(32,54){\circle{1}}
\put(32,52){\circle{1}}
\put(32,50){\circle{1}}
\put(32,48){\circle{1}}
\put(32,46){\circle{1}}
\put(32,44){\circle{1}}
\put(32,42){\circle{1}}
\put(32,40){\circle{1}}
\put(32,38){\circle{1}}
\put(32,36){\circle{1}}
\put(32,34){\circle{1}}
\put(32,32){\circle{1}}
\put(32,30){\circle{1}}
\put(32,28){\circle{1}}
\put(32,26){\circle{1}}
\put(32,24){\circle{1}}
\put(32,22){\circle{1}}
\put(32,20){\circle{1}}
\put(32,18){\circle{1}}
\put(32,16){\circle{1}}
\put(32,14){\circle{1}}
\put(32,2){\circle{1}}
\put(32,0){\circle{1}}
\put(30,80){\circle{1}}
\put(30,78){\circle{1}}
\put(30,76){\circle{1}}
\put(30,74){\circle{1}}
\put(30,72){\circle{1}}
\put(30,70){\circle{1}}
\put(30,68){\circle{1}}
\put(30,66){\circle{1}}
\put(30,64){\circle{1}}
\put(30,62){\circle{1}}
\put(30,60){\circle{1}}
\put(30,58){\circle{1}}
\put(30,56){\circle{1}}
\put(30,54){\circle{1}}
\put(30,52){\circle{1}}
\put(30,50){\circle{1}}
\put(30,48){\circle{1}}
\put(30,46){\circle{1}}
\put(30,44){\circle{1}}
\put(30,42){\circle{1}}
\put(30,40){\circle{1}}
\put(30,38){\circle{1}}
\put(30,36){\circle{1}}
\put(30,34){\circle{1}}
\put(30,32){\circle{1}}
\put(30,30){\circle{1}}
\put(30,28){\circle{1}}
\put(30,26){\circle{1}}
\put(30,24){\circle{1}}
\put(30,22){\circle{1}}
\put(30,20){\circle{1}}
\put(30,18){\circle{1}}
\put(30,16){\circle{1}}
\put(28,80){\circle{1}}
\put(28,78){\circle{1}}
\put(28,76){\circle{1}}
\put(28,74){\circle{1}}
\put(28,72){\circle{1}}
\put(28,70){\circle{1}}
\put(28,68){\circle{1}}
\put(28,66){\circle{1}}
\put(28,64){\circle{1}}
\put(28,62){\circle{1}}
\put(28,60){\circle{1}}
\put(28,58){\circle{1}}
\put(28,56){\circle{1}}
\put(28,54){\circle{1}}
\put(28,52){\circle{1}}
\put(28,50){\circle{1}}
\put(28,48){\circle{1}}
\put(28,46){\circle{1}}
\put(28,44){\circle{1}}
\put(28,42){\circle{1}}
\put(28,40){\circle{1}}
\put(28,38){\circle{1}}
\put(28,36){\circle{1}}
\put(28,34){\circle{1}}
\put(28,32){\circle{1}}
\put(28,30){\circle{1}}
\put(28,28){\circle{1}}
\put(28,26){\circle{1}}
\put(28,24){\circle{1}}
\put(28,22){\circle{1}}
\put(28,20){\circle{1}}
\put(28,18){\circle{1}}
\put(28,16){\circle{1}}
\put(26,80){\circle{1}}
\put(26,78){\circle{1}}
\put(26,76){\circle{1}}
\put(26,74){\circle{1}}
\put(26,72){\circle{1}}
\put(26,70){\circle{1}}
\put(26,68){\circle{1}}
\put(26,66){\circle{1}}
\put(26,64){\circle{1}}
\put(26,62){\circle{1}}
\put(26,60){\circle{1}}
\put(26,58){\circle{1}}
\put(26,56){\circle{1}}
\put(26,54){\circle{1}}
\put(26,46){\circle{1}}
\put(26,44){\circle{1}}
\put(26,42){\circle{1}}
\put(26,40){\circle{1}}
\put(26,38){\circle{1}}
\put(26,36){\circle{1}}
\put(26,34){\circle{1}}
\put(26,32){\circle{1}}
\put(26,30){\circle{1}}
\put(26,28){\circle{1}}
\put(26,26){\circle{1}}
\put(26,24){\circle{1}}
\put(26,22){\circle{1}}
\put(26,20){\circle{1}}
\put(26,18){\circle{1}}
\put(24,80){\circle{1}}
\put(24,78){\circle{1}}
\put(24,76){\circle{1}}
\put(24,74){\circle{1}}
\put(24,72){\circle{1}}
\put(24,70){\circle{1}}
\put(24,68){\circle{1}}
\put(24,66){\circle{1}}
\put(24,64){\circle{1}}
\put(24,62){\circle{1}}
\put(24,60){\circle{1}}
\put(24,58){\circle{1}}
\put(24,56){\circle{1}}
\put(24,38){\circle{1}}
\put(24,36){\circle{1}}
\put(24,34){\circle{1}}
\put(24,32){\circle{1}}
\put(24,30){\circle{1}}
\put(24,28){\circle{1}}
\put(24,26){\circle{1}}
\put(24,24){\circle{1}}
\put(22,80){\circle{1}}
\put(22,78){\circle{1}}
\put(22,76){\circle{1}}
\put(22,74){\circle{1}}
\put(22,72){\circle{1}}
\put(22,70){\circle{1}}
\put(22,68){\circle{1}}
\put(22,66){\circle{1}}
\put(22,64){\circle{1}}
\put(22,62){\circle{1}}
\put(22,60){\circle{1}}
\put(22,58){\circle{1}}
\put(20,80){\circle{1}}
\put(20,78){\circle{1}}
\put(20,76){\circle{1}}
\put(20,74){\circle{1}}
\put(20,72){\circle{1}}
\put(20,70){\circle{1}}
\put(20,68){\circle{1}}
\put(20,66){\circle{1}}
\put(20,64){\circle{1}}
\put(20,62){\circle{1}}
\put(20,60){\circle{1}}
\put(20,58){\circle{1}}
\put(18,80){\circle{1}}
\put(18,78){\circle{1}}
\put(18,76){\circle{1}}
\put(18,74){\circle{1}}
\put(18,72){\circle{1}}
\put(18,70){\circle{1}}
\put(18,68){\circle{1}}
\put(18,66){\circle{1}}
\put(18,64){\circle{1}}
\put(18,62){\circle{1}}
\put(18,60){\circle{1}}
\put(16,80){\circle{1}}
\put(16,78){\circle{1}}
\put(16,76){\circle{1}}
\put(16,74){\circle{1}}
\put(16,72){\circle{1}}
\put(16,70){\circle{1}}
\put(16,68){\circle{1}}
\put(16,66){\circle{1}}
\put(16,64){\circle{1}}
\put(16,62){\circle{1}}
\put(14,80){\circle{1}}
\put(14,78){\circle{1}}
\put(14,76){\circle{1}}
\put(14,74){\circle{1}}
\put(14,72){\circle{1}}
\put(14,70){\circle{1}}
\put(14,68){\circle{1}}
\put(14,66){\circle{1}}
\put(14,64){\circle{1}}
\put(12,80){\circle{1}}
\put(12,78){\circle{1}}
\put(12,76){\circle{1}}
\put(12,74){\circle{1}}
\put(12,72){\circle{1}}
\put(12,70){\circle{1}}
\put(12,68){\circle{1}}
\put(12,66){\circle{1}}
\put(10,80){\circle{1}}
\put(10,78){\circle{1}}
\put(10,76){\circle{1}}
\put(10,74){\circle{1}}
\put(10,72){\circle{1}}
\put(10,70){\circle{1}}
\put(10,68){\circle{1}}
\put(8,80){\circle{1}}
\put(8,78){\circle{1}}
\put(8,76){\circle{1}}
\put(8,74){\circle{1}}
\put(8,72){\circle{1}}
\put(8,70){\circle{1}}
\put(8,68){\circle{1}}
\put(6,80){\circle{1}}
\put(6,78){\circle{1}}
\put(6,76){\circle{1}}
\put(6,74){\circle{1}}
\put(6,72){\circle{1}}
\put(6,70){\circle{1}}
\put(4,80){\circle{1}}
\put(4,78){\circle{1}}
\put(4,76){\circle{1}}
\put(4,74){\circle{1}}
\put(4,72){\circle{1}}
\put(2,80){\circle{1}}
\put(2,78){\circle{1}}
\put(2,76){\circle{1}}
\put(2,74){\circle{1}}
\put(0,80){\circle{1}}
\put(0,78){\circle{1}}
\put(0,76){\circle{1}}
\end{picture}
\end{minipage}

